A family of self-avoiding random walks interpolating the loop-erased random walk and a self-avoiding walk on the Sierpinski gasket

We show that the `erasing-larger-loops-first' (ELLF) method, which was first introduced for erasing loops from the simple random walk on the Sierpinski gasket, does work also for non-Markov random walks, in particular, self-repelling walks to construct a new family of self-avoiding walks on the Sierpinski gasket. The one-parameter family constructed in this method continuously connects the loop-erased random walk and a self-avoiding walk which has the same asymptotic behavior as the `standard' self-avoiding walk. We prove the existence of the scaling limit and study some path properties: The exponent governing the short-time behavior of the scaling limit varies continuously in the parameter. The limit process is almost surely self-avoiding, while its path Hausdorff dimension is the reciprocal of the exponent above, which is strictly greater than 1.

==> Fig2a.tex <==
%WinTpicVersion4.30a
{\unitlength 0.1in%
\begin{picture}( 40.7300, 23.0000)(  3.0700,-26.4000)%
% POLYGON 2 0 3 0 Black White
% 4 2760 2375 2268 2375 2513 1949 2760 2375
% 
\special{pn 8}%
\special{pa 2760 2375}%
\special{pa 2268 2375}%
\special{pa 2513 1949}%
\special{pa 2760 2375}%
\special{pa 2268 2375}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 2513 2375 2637 2160 2760 2375 2513 2375
% 
\special{pn 8}%
\special{pa 2513 2375}%
\special{pa 2637 2160}%
\special{pa 2760 2375}%
\special{pa 2513 2375}%
\special{pa 2637 2160}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 2513 2375 2637 2160 2760 2375 2513 2375
% 
\special{pn 8}%
\special{pa 2513 2375}%
\special{pa 2637 2160}%
\special{pa 2760 2375}%
\special{pa 2513 2375}%
\special{pa 2637 2160}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 2513 2375 2637 2160 2760 2375 2513 2375
% 
\special{pn 8}%
\special{pa 2513 2375}%
\special{pa 2637 2160}%
\special{pa 2760 2375}%
\special{pa 2513 2375}%
\special{pa 2637 2160}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 2513 2375 2637 2160 2760 2375 2513 2375
% 
\special{pn 8}%
\special{pa 2513 2375}%
\special{pa 2637 2160}%
\special{pa 2760 2375}%
\special{pa 2513 2375}%
\special{pa 2637 2160}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 2268 2375 2392 2160 2514 2375 2268 2375
% 
\special{pn 8}%
\special{pa 2268 2375}%
\special{pa 2392 2160}%
\special{pa 2514 2375}%
\special{pa 2268 2375}%
\special{pa 2392 2160}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 2268 2375 2392 2160 2514 2375 2268 2375
% 
\special{pn 8}%
\special{pa 2268 2375}%
\special{pa 2392 2160}%
\special{pa 2514 2375}%
\special{pa 2268 2375}%
\special{pa 2392 2160}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 2268 2375 2392 2160 2514 2375 2268 2375
% 
\special{pn 8}%
\special{pa 2268 2375}%
\special{pa 2392 2160}%
\special{pa 2514 2375}%
\special{pa 2268 2375}%
\special{pa 2392 2160}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 2268 2375 2392 2160 2514 2375 2268 2375
% 
\special{pn 8}%
\special{pa 2268 2375}%
\special{pa 2392 2160}%
\special{pa 2514 2375}%
\special{pa 2268 2375}%
\special{pa 2392 2160}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 2392 2160 2513 1948 2637 2160 2392 2160
% 
\special{pn 8}%
\special{pa 2392 2160}%
\special{pa 2513 1948}%
\special{pa 2637 2160}%
\special{pa 2392 2160}%
\special{pa 2513 1948}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3250 2375 2759 2375 3004 1948 3250 2375
% 
\special{pn 8}%
\special{pa 3250 2375}%
\special{pa 2759 2375}%
\special{pa 3004 1948}%
\special{pa 3250 2375}%
\special{pa 2759 2375}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3004 2375 3128 2161 3250 2375 3004 2375
% 
\special{pn 8}%
\special{pa 3004 2375}%
\special{pa 3128 2161}%
\special{pa 3250 2375}%
\special{pa 3004 2375}%
\special{pa 3128 2161}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3004 2375 3128 2161 3250 2375 3004 2375
% 
\special{pn 8}%
\special{pa 3004 2375}%
\special{pa 3128 2161}%
\special{pa 3250 2375}%
\special{pa 3004 2375}%
\special{pa 3128 2161}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3004 2375 3128 2161 3250 2375 3004 2375
% 
\special{pn 8}%
\special{pa 3004 2375}%
\special{pa 3128 2161}%
\special{pa 3250 2375}%
\special{pa 3004 2375}%
\special{pa 3128 2161}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3004 2375 3128 2161 3250 2375 3004 2375
% 
\special{pn 8}%
\special{pa 3004 2375}%
\special{pa 3128 2161}%
\special{pa 3250 2375}%
\special{pa 3004 2375}%
\special{pa 3128 2161}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 2759 2375 2882 2161 3005 2375 2759 2375
% 
\special{pn 8}%
\special{pa 2759 2375}%
\special{pa 2882 2161}%
\special{pa 3005 2375}%
\special{pa 2759 2375}%
\special{pa 2882 2161}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 2759 2375 2882 2161 3005 2375 2759 2375
% 
\special{pn 8}%
\special{pa 2759 2375}%
\special{pa 2882 2161}%
\special{pa 3005 2375}%
\special{pa 2759 2375}%
\special{pa 2882 2161}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 2759 2375 2882 2161 3005 2375 2759 2375
% 
\special{pn 8}%
\special{pa 2759 2375}%
\special{pa 2882 2161}%
\special{pa 3005 2375}%
\special{pa 2759 2375}%
\special{pa 2882 2161}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 2759 2375 2882 2161 3005 2375 2759 2375
% 
\special{pn 8}%
\special{pa 2759 2375}%
\special{pa 2882 2161}%
\special{pa 3005 2375}%
\special{pa 2759 2375}%
\special{pa 2882 2161}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 2882 2161 3004 1948 3128 2161 2882 2161
% 
\special{pn 8}%
\special{pa 2882 2161}%
\special{pa 3004 1948}%
\special{pa 3128 2161}%
\special{pa 2882 2161}%
\special{pa 3004 1948}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3004 1948 2513 1948 2759 1523 3004 1948
% 
\special{pn 8}%
\special{pa 3004 1948}%
\special{pa 2513 1948}%
\special{pa 2759 1523}%
\special{pa 3004 1948}%
\special{pa 2513 1948}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 2513 1948 2636 1735 2759 1948 2513 1948
% 
\special{pn 8}%
\special{pa 2513 1948}%
\special{pa 2636 1735}%
\special{pa 2759 1948}%
\special{pa 2513 1948}%
\special{pa 2636 1735}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 2759 1948 2882 1735 3004 1948 2759 1948
% 
\special{pn 8}%
\special{pa 2759 1948}%
\special{pa 2882 1735}%
\special{pa 3004 1948}%
\special{pa 2759 1948}%
\special{pa 2882 1735}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 2635 1735 2759 1521 2882 1735 2635 1735
% 
\special{pn 8}%
\special{pa 2635 1735}%
\special{pa 2759 1521}%
\special{pa 2882 1735}%
\special{pa 2635 1735}%
\special{pa 2759 1521}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3741 2375 3250 2375 3494 1949 3741 2375
% 
\special{pn 8}%
\special{pa 3741 2375}%
\special{pa 3250 2375}%
\special{pa 3494 1949}%
\special{pa 3741 2375}%
\special{pa 3250 2375}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3494 2375 3618 2160 3741 2375 3494 2375
% 
\special{pn 8}%
\special{pa 3494 2375}%
\special{pa 3618 2160}%
\special{pa 3741 2375}%
\special{pa 3494 2375}%
\special{pa 3618 2160}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3494 2375 3618 2160 3741 2375 3494 2375
% 
\special{pn 8}%
\special{pa 3494 2375}%
\special{pa 3618 2160}%
\special{pa 3741 2375}%
\special{pa 3494 2375}%
\special{pa 3618 2160}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3494 2375 3618 2160 3741 2375 3494 2375
% 
\special{pn 8}%
\special{pa 3494 2375}%
\special{pa 3618 2160}%
\special{pa 3741 2375}%
\special{pa 3494 2375}%
\special{pa 3618 2160}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3494 2375 3618 2160 3741 2375 3494 2375
% 
\special{pn 8}%
\special{pa 3494 2375}%
\special{pa 3618 2160}%
\special{pa 3741 2375}%
\special{pa 3494 2375}%
\special{pa 3618 2160}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3250 2375 3372 2160 3495 2375 3250 2375
% 
\special{pn 8}%
\special{pa 3250 2375}%
\special{pa 3372 2160}%
\special{pa 3495 2375}%
\special{pa 3250 2375}%
\special{pa 3372 2160}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3250 2375 3372 2160 3495 2375 3250 2375
% 
\special{pn 8}%
\special{pa 3250 2375}%
\special{pa 3372 2160}%
\special{pa 3495 2375}%
\special{pa 3250 2375}%
\special{pa 3372 2160}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3250 2375 3372 2160 3495 2375 3250 2375
% 
\special{pn 8}%
\special{pa 3250 2375}%
\special{pa 3372 2160}%
\special{pa 3495 2375}%
\special{pa 3250 2375}%
\special{pa 3372 2160}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3250 2375 3372 2160 3495 2375 3250 2375
% 
\special{pn 8}%
\special{pa 3250 2375}%
\special{pa 3372 2160}%
\special{pa 3495 2375}%
\special{pa 3250 2375}%
\special{pa 3372 2160}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3372 2160 3494 1948 3618 2160 3372 2160
% 
\special{pn 8}%
\special{pa 3372 2160}%
\special{pa 3494 1948}%
\special{pa 3618 2160}%
\special{pa 3372 2160}%
\special{pa 3494 1948}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 4232 2375 3740 2375 3985 1948 4232 2375
% 
\special{pn 8}%
\special{pa 4232 2375}%
\special{pa 3740 2375}%
\special{pa 3985 1948}%
\special{pa 4232 2375}%
\special{pa 3740 2375}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3985 2375 4108 2161 4232 2375 3985 2375
% 
\special{pn 8}%
\special{pa 3985 2375}%
\special{pa 4108 2161}%
\special{pa 4232 2375}%
\special{pa 3985 2375}%
\special{pa 4108 2161}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3985 2375 4108 2161 4232 2375 3985 2375
% 
\special{pn 8}%
\special{pa 3985 2375}%
\special{pa 4108 2161}%
\special{pa 4232 2375}%
\special{pa 3985 2375}%
\special{pa 4108 2161}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3985 2375 4108 2161 4232 2375 3985 2375
% 
\special{pn 8}%
\special{pa 3985 2375}%
\special{pa 4108 2161}%
\special{pa 4232 2375}%
\special{pa 3985 2375}%
\special{pa 4108 2161}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3985 2375 4108 2161 4232 2375 3985 2375
% 
\special{pn 8}%
\special{pa 3985 2375}%
\special{pa 4108 2161}%
\special{pa 4232 2375}%
\special{pa 3985 2375}%
\special{pa 4108 2161}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3740 2375 3863 2161 3986 2375 3740 2375
% 
\special{pn 8}%
\special{pa 3740 2375}%
\special{pa 3863 2161}%
\special{pa 3986 2375}%
\special{pa 3740 2375}%
\special{pa 3863 2161}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3740 2375 3863 2161 3986 2375 3740 2375
% 
\special{pn 8}%
\special{pa 3740 2375}%
\special{pa 3863 2161}%
\special{pa 3986 2375}%
\special{pa 3740 2375}%
\special{pa 3863 2161}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3740 2375 3863 2161 3986 2375 3740 2375
% 
\special{pn 8}%
\special{pa 3740 2375}%
\special{pa 3863 2161}%
\special{pa 3986 2375}%
\special{pa 3740 2375}%
\special{pa 3863 2161}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3740 2375 3863 2161 3986 2375 3740 2375
% 
\special{pn 8}%
\special{pa 3740 2375}%
\special{pa 3863 2161}%
\special{pa 3986 2375}%
\special{pa 3740 2375}%
\special{pa 3863 2161}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3863 2161 3985 1948 4108 2161 3863 2161
% 
\special{pn 8}%
\special{pa 3863 2161}%
\special{pa 3985 1948}%
\special{pa 4108 2161}%
\special{pa 3863 2161}%
\special{pa 3985 1948}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3985 1948 3494 1948 3740 1523 3985 1948
% 
\special{pn 8}%
\special{pa 3985 1948}%
\special{pa 3494 1948}%
\special{pa 3740 1523}%
\special{pa 3985 1948}%
\special{pa 3494 1948}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3494 1948 3617 1735 3740 1948 3494 1948
% 
\special{pn 8}%
\special{pa 3494 1948}%
\special{pa 3617 1735}%
\special{pa 3740 1948}%
\special{pa 3494 1948}%
\special{pa 3617 1735}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3740 1948 3863 1735 3985 1948 3740 1948
% 
\special{pn 8}%
\special{pa 3740 1948}%
\special{pa 3863 1735}%
\special{pa 3985 1948}%
\special{pa 3740 1948}%
\special{pa 3863 1735}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3616 1735 3740 1521 3863 1735 3616 1735
% 
\special{pn 8}%
\special{pa 3616 1735}%
\special{pa 3740 1521}%
\special{pa 3863 1735}%
\special{pa 3616 1735}%
\special{pa 3740 1521}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3249 1521 2757 1521 3002 1095 3249 1521
% 
\special{pn 8}%
\special{pa 3249 1521}%
\special{pa 2757 1521}%
\special{pa 3002 1095}%
\special{pa 3249 1521}%
\special{pa 2757 1521}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3002 1521 3125 1306 3249 1521 3002 1521
% 
\special{pn 8}%
\special{pa 3002 1521}%
\special{pa 3125 1306}%
\special{pa 3249 1521}%
\special{pa 3002 1521}%
\special{pa 3125 1306}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3002 1521 3125 1306 3249 1521 3002 1521
% 
\special{pn 8}%
\special{pa 3002 1521}%
\special{pa 3125 1306}%
\special{pa 3249 1521}%
\special{pa 3002 1521}%
\special{pa 3125 1306}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3002 1521 3125 1306 3249 1521 3002 1521
% 
\special{pn 8}%
\special{pa 3002 1521}%
\special{pa 3125 1306}%
\special{pa 3249 1521}%
\special{pa 3002 1521}%
\special{pa 3125 1306}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3002 1521 3125 1306 3249 1521 3002 1521
% 
\special{pn 8}%
\special{pa 3002 1521}%
\special{pa 3125 1306}%
\special{pa 3249 1521}%
\special{pa 3002 1521}%
\special{pa 3125 1306}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 2757 1521 2879 1306 3003 1521 2757 1521
% 
\special{pn 8}%
\special{pa 2757 1521}%
\special{pa 2879 1306}%
\special{pa 3003 1521}%
\special{pa 2757 1521}%
\special{pa 2879 1306}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 2757 1521 2879 1306 3003 1521 2757 1521
% 
\special{pn 8}%
\special{pa 2757 1521}%
\special{pa 2879 1306}%
\special{pa 3003 1521}%
\special{pa 2757 1521}%
\special{pa 2879 1306}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 2757 1521 2879 1306 3003 1521 2757 1521
% 
\special{pn 8}%
\special{pa 2757 1521}%
\special{pa 2879 1306}%
\special{pa 3003 1521}%
\special{pa 2757 1521}%
\special{pa 2879 1306}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 2757 1521 2879 1306 3003 1521 2757 1521
% 
\special{pn 8}%
\special{pa 2757 1521}%
\special{pa 2879 1306}%
\special{pa 3003 1521}%
\special{pa 2757 1521}%
\special{pa 2879 1306}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 2879 1306 3002 1094 3125 1306 2879 1306
% 
\special{pn 8}%
\special{pa 2879 1306}%
\special{pa 3002 1094}%
\special{pa 3125 1306}%
\special{pa 2879 1306}%
\special{pa 3002 1094}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3739 1521 3248 1521 3492 1094 3739 1521
% 
\special{pn 8}%
\special{pa 3739 1521}%
\special{pa 3248 1521}%
\special{pa 3492 1094}%
\special{pa 3739 1521}%
\special{pa 3248 1521}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3492 1521 3616 1307 3739 1521 3492 1521
% 
\special{pn 8}%
\special{pa 3492 1521}%
\special{pa 3616 1307}%
\special{pa 3739 1521}%
\special{pa 3492 1521}%
\special{pa 3616 1307}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3492 1521 3616 1307 3739 1521 3492 1521
% 
\special{pn 8}%
\special{pa 3492 1521}%
\special{pa 3616 1307}%
\special{pa 3739 1521}%
\special{pa 3492 1521}%
\special{pa 3616 1307}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3492 1521 3616 1307 3739 1521 3492 1521
% 
\special{pn 8}%
\special{pa 3492 1521}%
\special{pa 3616 1307}%
\special{pa 3739 1521}%
\special{pa 3492 1521}%
\special{pa 3616 1307}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3492 1521 3616 1307 3739 1521 3492 1521
% 
\special{pn 8}%
\special{pa 3492 1521}%
\special{pa 3616 1307}%
\special{pa 3739 1521}%
\special{pa 3492 1521}%
\special{pa 3616 1307}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3248 1521 3370 1307 3493 1521 3248 1521
% 
\special{pn 8}%
\special{pa 3248 1521}%
\special{pa 3370 1307}%
\special{pa 3493 1521}%
\special{pa 3248 1521}%
\special{pa 3370 1307}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3248 1521 3370 1307 3493 1521 3248 1521
% 
\special{pn 8}%
\special{pa 3248 1521}%
\special{pa 3370 1307}%
\special{pa 3493 1521}%
\special{pa 3248 1521}%
\special{pa 3370 1307}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3248 1521 3370 1307 3493 1521 3248 1521
% 
\special{pn 8}%
\special{pa 3248 1521}%
\special{pa 3370 1307}%
\special{pa 3493 1521}%
\special{pa 3248 1521}%
\special{pa 3370 1307}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3248 1521 3370 1307 3493 1521 3248 1521
% 
\special{pn 8}%
\special{pa 3248 1521}%
\special{pa 3370 1307}%
\special{pa 3493 1521}%
\special{pa 3248 1521}%
\special{pa 3370 1307}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3370 1307 3492 1094 3616 1307 3370 1307
% 
\special{pn 8}%
\special{pa 3370 1307}%
\special{pa 3492 1094}%
\special{pa 3616 1307}%
\special{pa 3370 1307}%
\special{pa 3492 1094}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3002 1094 3124 881 3248 1094 3002 1094
% 
\special{pn 8}%
\special{pa 3002 1094}%
\special{pa 3124 881}%
\special{pa 3248 1094}%
\special{pa 3002 1094}%
\special{pa 3124 881}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3248 1094 3370 881 3492 1094 3248 1094
% 
\special{pn 8}%
\special{pa 3248 1094}%
\special{pa 3370 881}%
\special{pa 3492 1094}%
\special{pa 3248 1094}%
\special{pa 3370 881}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3124 880 3248 666 3370 880 3124 880
% 
\special{pn 8}%
\special{pa 3124 880}%
\special{pa 3248 666}%
\special{pa 3370 880}%
\special{pa 3124 880}%
\special{pa 3248 666}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 798 2375 307 2375 552 1949 798 2375
% 
\special{pn 8}%
\special{pa 798 2375}%
\special{pa 307 2375}%
\special{pa 552 1949}%
\special{pa 798 2375}%
\special{pa 307 2375}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 552 2375 676 2160 798 2375 552 2375
% 
\special{pn 8}%
\special{pa 552 2375}%
\special{pa 676 2160}%
\special{pa 798 2375}%
\special{pa 552 2375}%
\special{pa 676 2160}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 552 2375 676 2160 798 2375 552 2375
% 
\special{pn 8}%
\special{pa 552 2375}%
\special{pa 676 2160}%
\special{pa 798 2375}%
\special{pa 552 2375}%
\special{pa 676 2160}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 552 2375 676 2160 798 2375 552 2375
% 
\special{pn 8}%
\special{pa 552 2375}%
\special{pa 676 2160}%
\special{pa 798 2375}%
\special{pa 552 2375}%
\special{pa 676 2160}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 552 2375 676 2160 798 2375 552 2375
% 
\special{pn 8}%
\special{pa 552 2375}%
\special{pa 676 2160}%
\special{pa 798 2375}%
\special{pa 552 2375}%
\special{pa 676 2160}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 307 2375 430 2160 552 2375 307 2375
% 
\special{pn 8}%
\special{pa 307 2375}%
\special{pa 430 2160}%
\special{pa 552 2375}%
\special{pa 307 2375}%
\special{pa 430 2160}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 307 2375 430 2160 552 2375 307 2375
% 
\special{pn 8}%
\special{pa 307 2375}%
\special{pa 430 2160}%
\special{pa 552 2375}%
\special{pa 307 2375}%
\special{pa 430 2160}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 307 2375 430 2160 552 2375 307 2375
% 
\special{pn 8}%
\special{pa 307 2375}%
\special{pa 430 2160}%
\special{pa 552 2375}%
\special{pa 307 2375}%
\special{pa 430 2160}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 307 2375 430 2160 552 2375 307 2375
% 
\special{pn 8}%
\special{pa 307 2375}%
\special{pa 430 2160}%
\special{pa 552 2375}%
\special{pa 307 2375}%
\special{pa 430 2160}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 430 2160 552 1948 676 2160 430 2160
% 
\special{pn 8}%
\special{pa 430 2160}%
\special{pa 552 1948}%
\special{pa 676 2160}%
\special{pa 430 2160}%
\special{pa 552 1948}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1290 2375 798 2375 1043 1948 1290 2375
% 
\special{pn 8}%
\special{pa 1290 2375}%
\special{pa 798 2375}%
\special{pa 1043 1948}%
\special{pa 1290 2375}%
\special{pa 798 2375}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1043 2375 1166 2161 1290 2375 1043 2375
% 
\special{pn 8}%
\special{pa 1043 2375}%
\special{pa 1166 2161}%
\special{pa 1290 2375}%
\special{pa 1043 2375}%
\special{pa 1166 2161}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1043 2375 1166 2161 1290 2375 1043 2375
% 
\special{pn 8}%
\special{pa 1043 2375}%
\special{pa 1166 2161}%
\special{pa 1290 2375}%
\special{pa 1043 2375}%
\special{pa 1166 2161}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1043 2375 1166 2161 1290 2375 1043 2375
% 
\special{pn 8}%
\special{pa 1043 2375}%
\special{pa 1166 2161}%
\special{pa 1290 2375}%
\special{pa 1043 2375}%
\special{pa 1166 2161}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1043 2375 1166 2161 1290 2375 1043 2375
% 
\special{pn 8}%
\special{pa 1043 2375}%
\special{pa 1166 2161}%
\special{pa 1290 2375}%
\special{pa 1043 2375}%
\special{pa 1166 2161}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 798 2375 921 2161 1044 2375 798 2375
% 
\special{pn 8}%
\special{pa 798 2375}%
\special{pa 921 2161}%
\special{pa 1044 2375}%
\special{pa 798 2375}%
\special{pa 921 2161}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 798 2375 921 2161 1044 2375 798 2375
% 
\special{pn 8}%
\special{pa 798 2375}%
\special{pa 921 2161}%
\special{pa 1044 2375}%
\special{pa 798 2375}%
\special{pa 921 2161}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 798 2375 921 2161 1044 2375 798 2375
% 
\special{pn 8}%
\special{pa 798 2375}%
\special{pa 921 2161}%
\special{pa 1044 2375}%
\special{pa 798 2375}%
\special{pa 921 2161}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 798 2375 921 2161 1044 2375 798 2375
% 
\special{pn 8}%
\special{pa 798 2375}%
\special{pa 921 2161}%
\special{pa 1044 2375}%
\special{pa 798 2375}%
\special{pa 921 2161}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 921 2161 1043 1948 1166 2161 921 2161
% 
\special{pn 8}%
\special{pa 921 2161}%
\special{pa 1043 1948}%
\special{pa 1166 2161}%
\special{pa 921 2161}%
\special{pa 1043 1948}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1043 1948 552 1948 798 1523 1043 1948
% 
\special{pn 8}%
\special{pa 1043 1948}%
\special{pa 552 1948}%
\special{pa 798 1523}%
\special{pa 1043 1948}%
\special{pa 552 1948}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 552 1948 675 1735 798 1948 552 1948
% 
\special{pn 8}%
\special{pa 552 1948}%
\special{pa 675 1735}%
\special{pa 798 1948}%
\special{pa 552 1948}%
\special{pa 675 1735}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 798 1948 921 1735 1043 1948 798 1948
% 
\special{pn 8}%
\special{pa 798 1948}%
\special{pa 921 1735}%
\special{pa 1043 1948}%
\special{pa 798 1948}%
\special{pa 921 1735}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 674 1735 798 1521 921 1735 674 1735
% 
\special{pn 8}%
\special{pa 674 1735}%
\special{pa 798 1521}%
\special{pa 921 1735}%
\special{pa 674 1735}%
\special{pa 798 1521}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1779 2375 1288 2375 1533 1949 1779 2375
% 
\special{pn 8}%
\special{pa 1779 2375}%
\special{pa 1288 2375}%
\special{pa 1533 1949}%
\special{pa 1779 2375}%
\special{pa 1288 2375}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1533 2375 1656 2160 1779 2375 1533 2375
% 
\special{pn 8}%
\special{pa 1533 2375}%
\special{pa 1656 2160}%
\special{pa 1779 2375}%
\special{pa 1533 2375}%
\special{pa 1656 2160}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1533 2375 1656 2160 1779 2375 1533 2375
% 
\special{pn 8}%
\special{pa 1533 2375}%
\special{pa 1656 2160}%
\special{pa 1779 2375}%
\special{pa 1533 2375}%
\special{pa 1656 2160}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1533 2375 1656 2160 1779 2375 1533 2375
% 
\special{pn 8}%
\special{pa 1533 2375}%
\special{pa 1656 2160}%
\special{pa 1779 2375}%
\special{pa 1533 2375}%
\special{pa 1656 2160}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1533 2375 1656 2160 1779 2375 1533 2375
% 
\special{pn 8}%
\special{pa 1533 2375}%
\special{pa 1656 2160}%
\special{pa 1779 2375}%
\special{pa 1533 2375}%
\special{pa 1656 2160}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1288 2375 1410 2160 1534 2375 1288 2375
% 
\special{pn 8}%
\special{pa 1288 2375}%
\special{pa 1410 2160}%
\special{pa 1534 2375}%
\special{pa 1288 2375}%
\special{pa 1410 2160}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1288 2375 1410 2160 1534 2375 1288 2375
% 
\special{pn 8}%
\special{pa 1288 2375}%
\special{pa 1410 2160}%
\special{pa 1534 2375}%
\special{pa 1288 2375}%
\special{pa 1410 2160}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1288 2375 1410 2160 1534 2375 1288 2375
% 
\special{pn 8}%
\special{pa 1288 2375}%
\special{pa 1410 2160}%
\special{pa 1534 2375}%
\special{pa 1288 2375}%
\special{pa 1410 2160}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1288 2375 1410 2160 1534 2375 1288 2375
% 
\special{pn 8}%
\special{pa 1288 2375}%
\special{pa 1410 2160}%
\special{pa 1534 2375}%
\special{pa 1288 2375}%
\special{pa 1410 2160}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1410 2160 1533 1948 1656 2160 1410 2160
% 
\special{pn 8}%
\special{pa 1410 2160}%
\special{pa 1533 1948}%
\special{pa 1656 2160}%
\special{pa 1410 2160}%
\special{pa 1533 1948}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 2270 2375 1778 2375 2023 1948 2270 2375
% 
\special{pn 8}%
\special{pa 2270 2375}%
\special{pa 1778 2375}%
\special{pa 2023 1948}%
\special{pa 2270 2375}%
\special{pa 1778 2375}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 2023 2375 2147 2161 2270 2375 2023 2375
% 
\special{pn 8}%
\special{pa 2023 2375}%
\special{pa 2147 2161}%
\special{pa 2270 2375}%
\special{pa 2023 2375}%
\special{pa 2147 2161}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 2023 2375 2147 2161 2270 2375 2023 2375
% 
\special{pn 8}%
\special{pa 2023 2375}%
\special{pa 2147 2161}%
\special{pa 2270 2375}%
\special{pa 2023 2375}%
\special{pa 2147 2161}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 2023 2375 2147 2161 2270 2375 2023 2375
% 
\special{pn 8}%
\special{pa 2023 2375}%
\special{pa 2147 2161}%
\special{pa 2270 2375}%
\special{pa 2023 2375}%
\special{pa 2147 2161}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 2023 2375 2147 2161 2270 2375 2023 2375
% 
\special{pn 8}%
\special{pa 2023 2375}%
\special{pa 2147 2161}%
\special{pa 2270 2375}%
\special{pa 2023 2375}%
\special{pa 2147 2161}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1778 2375 1901 2161 2024 2375 1778 2375
% 
\special{pn 8}%
\special{pa 1778 2375}%
\special{pa 1901 2161}%
\special{pa 2024 2375}%
\special{pa 1778 2375}%
\special{pa 1901 2161}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1778 2375 1901 2161 2024 2375 1778 2375
% 
\special{pn 8}%
\special{pa 1778 2375}%
\special{pa 1901 2161}%
\special{pa 2024 2375}%
\special{pa 1778 2375}%
\special{pa 1901 2161}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1778 2375 1901 2161 2024 2375 1778 2375
% 
\special{pn 8}%
\special{pa 1778 2375}%
\special{pa 1901 2161}%
\special{pa 2024 2375}%
\special{pa 1778 2375}%
\special{pa 1901 2161}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1778 2375 1901 2161 2024 2375 1778 2375
% 
\special{pn 8}%
\special{pa 1778 2375}%
\special{pa 1901 2161}%
\special{pa 2024 2375}%
\special{pa 1778 2375}%
\special{pa 1901 2161}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1901 2161 2023 1948 2147 2161 1901 2161
% 
\special{pn 8}%
\special{pa 1901 2161}%
\special{pa 2023 1948}%
\special{pa 2147 2161}%
\special{pa 1901 2161}%
\special{pa 2023 1948}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 2023 1948 1533 1948 1778 1523 2023 1948
% 
\special{pn 8}%
\special{pa 2023 1948}%
\special{pa 1533 1948}%
\special{pa 1778 1523}%
\special{pa 2023 1948}%
\special{pa 1533 1948}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1533 1948 1655 1735 1778 1948 1533 1948
% 
\special{pn 8}%
\special{pa 1533 1948}%
\special{pa 1655 1735}%
\special{pa 1778 1948}%
\special{pa 1533 1948}%
\special{pa 1655 1735}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1778 1948 1901 1735 2023 1948 1778 1948
% 
\special{pn 8}%
\special{pa 1778 1948}%
\special{pa 1901 1735}%
\special{pa 2023 1948}%
\special{pa 1778 1948}%
\special{pa 1901 1735}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1655 1735 1778 1521 1901 1735 1655 1735
% 
\special{pn 8}%
\special{pa 1655 1735}%
\special{pa 1778 1521}%
\special{pa 1901 1735}%
\special{pa 1655 1735}%
\special{pa 1778 1521}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1287 1521 795 1521 1040 1095 1287 1521
% 
\special{pn 8}%
\special{pa 1287 1521}%
\special{pa 795 1521}%
\special{pa 1040 1095}%
\special{pa 1287 1521}%
\special{pa 795 1521}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1040 1521 1164 1306 1287 1521 1040 1521
% 
\special{pn 8}%
\special{pa 1040 1521}%
\special{pa 1164 1306}%
\special{pa 1287 1521}%
\special{pa 1040 1521}%
\special{pa 1164 1306}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1040 1521 1164 1306 1287 1521 1040 1521
% 
\special{pn 8}%
\special{pa 1040 1521}%
\special{pa 1164 1306}%
\special{pa 1287 1521}%
\special{pa 1040 1521}%
\special{pa 1164 1306}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1040 1521 1164 1306 1287 1521 1040 1521
% 
\special{pn 8}%
\special{pa 1040 1521}%
\special{pa 1164 1306}%
\special{pa 1287 1521}%
\special{pa 1040 1521}%
\special{pa 1164 1306}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1040 1521 1164 1306 1287 1521 1040 1521
% 
\special{pn 8}%
\special{pa 1040 1521}%
\special{pa 1164 1306}%
\special{pa 1287 1521}%
\special{pa 1040 1521}%
\special{pa 1164 1306}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 795 1521 919 1306 1041 1521 795 1521
% 
\special{pn 8}%
\special{pa 795 1521}%
\special{pa 919 1306}%
\special{pa 1041 1521}%
\special{pa 795 1521}%
\special{pa 919 1306}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 795 1521 919 1306 1041 1521 795 1521
% 
\special{pn 8}%
\special{pa 795 1521}%
\special{pa 919 1306}%
\special{pa 1041 1521}%
\special{pa 795 1521}%
\special{pa 919 1306}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 795 1521 919 1306 1041 1521 795 1521
% 
\special{pn 8}%
\special{pa 795 1521}%
\special{pa 919 1306}%
\special{pa 1041 1521}%
\special{pa 795 1521}%
\special{pa 919 1306}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 795 1521 919 1306 1041 1521 795 1521
% 
\special{pn 8}%
\special{pa 795 1521}%
\special{pa 919 1306}%
\special{pa 1041 1521}%
\special{pa 795 1521}%
\special{pa 919 1306}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 919 1306 1040 1094 1164 1306 919 1306
% 
\special{pn 8}%
\special{pa 919 1306}%
\special{pa 1040 1094}%
\special{pa 1164 1306}%
\special{pa 919 1306}%
\special{pa 1040 1094}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1778 1521 1286 1521 1531 1094 1778 1521
% 
\special{pn 8}%
\special{pa 1778 1521}%
\special{pa 1286 1521}%
\special{pa 1531 1094}%
\special{pa 1778 1521}%
\special{pa 1286 1521}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1531 1521 1655 1307 1778 1521 1531 1521
% 
\special{pn 8}%
\special{pa 1531 1521}%
\special{pa 1655 1307}%
\special{pa 1778 1521}%
\special{pa 1531 1521}%
\special{pa 1655 1307}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1531 1521 1655 1307 1778 1521 1531 1521
% 
\special{pn 8}%
\special{pa 1531 1521}%
\special{pa 1655 1307}%
\special{pa 1778 1521}%
\special{pa 1531 1521}%
\special{pa 1655 1307}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1531 1521 1655 1307 1778 1521 1531 1521
% 
\special{pn 8}%
\special{pa 1531 1521}%
\special{pa 1655 1307}%
\special{pa 1778 1521}%
\special{pa 1531 1521}%
\special{pa 1655 1307}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1531 1521 1655 1307 1778 1521 1531 1521
% 
\special{pn 8}%
\special{pa 1531 1521}%
\special{pa 1655 1307}%
\special{pa 1778 1521}%
\special{pa 1531 1521}%
\special{pa 1655 1307}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1286 1521 1409 1307 1532 1521 1286 1521
% 
\special{pn 8}%
\special{pa 1286 1521}%
\special{pa 1409 1307}%
\special{pa 1532 1521}%
\special{pa 1286 1521}%
\special{pa 1409 1307}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1286 1521 1409 1307 1532 1521 1286 1521
% 
\special{pn 8}%
\special{pa 1286 1521}%
\special{pa 1409 1307}%
\special{pa 1532 1521}%
\special{pa 1286 1521}%
\special{pa 1409 1307}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1286 1521 1409 1307 1532 1521 1286 1521
% 
\special{pn 8}%
\special{pa 1286 1521}%
\special{pa 1409 1307}%
\special{pa 1532 1521}%
\special{pa 1286 1521}%
\special{pa 1409 1307}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1286 1521 1409 1307 1532 1521 1286 1521
% 
\special{pn 8}%
\special{pa 1286 1521}%
\special{pa 1409 1307}%
\special{pa 1532 1521}%
\special{pa 1286 1521}%
\special{pa 1409 1307}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1409 1307 1531 1094 1655 1307 1409 1307
% 
\special{pn 8}%
\special{pa 1409 1307}%
\special{pa 1531 1094}%
\special{pa 1655 1307}%
\special{pa 1409 1307}%
\special{pa 1531 1094}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1531 1094 1040 1094 1286 669 1531 1094
% 
\special{pn 8}%
\special{pa 1531 1094}%
\special{pa 1040 1094}%
\special{pa 1286 669}%
\special{pa 1531 1094}%
\special{pa 1040 1094}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1040 1094 1163 881 1286 1094 1040 1094
% 
\special{pn 8}%
\special{pa 1040 1094}%
\special{pa 1163 881}%
\special{pa 1286 1094}%
\special{pa 1040 1094}%
\special{pa 1163 881}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1286 1094 1409 881 1531 1094 1286 1094
% 
\special{pn 8}%
\special{pa 1286 1094}%
\special{pa 1409 881}%
\special{pa 1531 1094}%
\special{pa 1286 1094}%
\special{pa 1409 881}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1163 880 1286 666 1409 880 1163 880
% 
\special{pn 8}%
\special{pa 1163 880}%
\special{pa 1286 666}%
\special{pa 1409 880}%
\special{pa 1163 880}%
\special{pa 1286 666}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2213 2330 2213 2425 1 0 0 0
% $O$
\put(22.1300,-24.2500){\makebox(0,0)[lt]{$O$}}%
% STR 2 0 3 0 Black White
% 4 1220 2670 1220 2770 2 0 0 0
% $F_3$
\put(12.2000,-27.7000){\makebox(0,0)[lb]{$F_3$}}%
% STR 2 0 3 0 Black White
% 4 3300 370 3300 470 2 0 0 0
% $a$
\put(33.0000,-4.7000){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 0 Black White
% 4 4380 2350 4380 2450 2 0 0 0
% $b$
\put(43.8000,-24.5000){\makebox(0,0)[lb]{$b$}}%
\end{picture}}%


==> Fig3a.tex <==
%WinTpicVersion4.23
\unitlength 0.1in
\begin{picture}( 41.1000, 38.0700)(  7.4000,-42.0700)
% POLYGON 3 0 3 0 Black White
% 4 2562 1904 889 1904 1726 518 2562 1904
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2562 1904}%
\special{pa 890 1904}%
\special{pa 1726 518}%
\special{pa 2562 1904}%
\special{pa 890 1904}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1726 1904 2143 1211 2562 1904 1726 1904
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1726 1904}%
\special{pa 2144 1212}%
\special{pa 2562 1904}%
\special{pa 1726 1904}%
\special{pa 2144 1212}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1726 1904 2143 1211 2562 1904 1726 1904
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1726 1904}%
\special{pa 2144 1212}%
\special{pa 2562 1904}%
\special{pa 1726 1904}%
\special{pa 2144 1212}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1726 1904 2143 1211 2562 1904 1726 1904
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1726 1904}%
\special{pa 2144 1212}%
\special{pa 2562 1904}%
\special{pa 1726 1904}%
\special{pa 2144 1212}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1726 1904 2143 1211 2562 1904 1726 1904
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1726 1904}%
\special{pa 2144 1212}%
\special{pa 2562 1904}%
\special{pa 1726 1904}%
\special{pa 2144 1212}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1726 1904 2143 1211 2562 1904 1726 1904
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1726 1904}%
\special{pa 2144 1212}%
\special{pa 2562 1904}%
\special{pa 1726 1904}%
\special{pa 2144 1212}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 889 1904 1308 1211 1726 1904 889 1904
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 890 1904}%
\special{pa 1308 1212}%
\special{pa 1726 1904}%
\special{pa 890 1904}%
\special{pa 1308 1212}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 889 1904 1308 1211 1726 1904 889 1904
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 890 1904}%
\special{pa 1308 1212}%
\special{pa 1726 1904}%
\special{pa 890 1904}%
\special{pa 1308 1212}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 889 1904 1308 1211 1726 1904 889 1904
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 890 1904}%
\special{pa 1308 1212}%
\special{pa 1726 1904}%
\special{pa 890 1904}%
\special{pa 1308 1212}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 889 1904 1308 1211 1726 1904 889 1904
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 890 1904}%
\special{pa 1308 1212}%
\special{pa 1726 1904}%
\special{pa 890 1904}%
\special{pa 1308 1212}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1308 1211 1726 517 2144 1211 1308 1211
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1308 1212}%
\special{pa 1726 518}%
\special{pa 2144 1212}%
\special{pa 1308 1212}%
\special{pa 1726 518}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1790 463 1790 530 2 0 0 0
% $a$
\put(17.9000,-5.3000){\makebox(0,0)[lb]{$a$}}%
% POLYGON 3 0 3 0 Black White
% 4 4701 1902 3030 1902 3866 516 4701 1902
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4702 1902}%
\special{pa 3030 1902}%
\special{pa 3866 516}%
\special{pa 4702 1902}%
\special{pa 3030 1902}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3866 1902 4284 1208 4701 1902 3866 1902
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3866 1902}%
\special{pa 4284 1208}%
\special{pa 4702 1902}%
\special{pa 3866 1902}%
\special{pa 4284 1208}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3866 1902 4284 1208 4701 1902 3866 1902
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3866 1902}%
\special{pa 4284 1208}%
\special{pa 4702 1902}%
\special{pa 3866 1902}%
\special{pa 4284 1208}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3866 1902 4284 1208 4701 1902 3866 1902
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3866 1902}%
\special{pa 4284 1208}%
\special{pa 4702 1902}%
\special{pa 3866 1902}%
\special{pa 4284 1208}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3866 1902 4284 1208 4701 1902 3866 1902
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3866 1902}%
\special{pa 4284 1208}%
\special{pa 4702 1902}%
\special{pa 3866 1902}%
\special{pa 4284 1208}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3866 1902 4284 1208 4701 1902 3866 1902
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3866 1902}%
\special{pa 4284 1208}%
\special{pa 4702 1902}%
\special{pa 3866 1902}%
\special{pa 4284 1208}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3030 1902 3447 1208 3867 1902 3030 1902
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3030 1902}%
\special{pa 3448 1208}%
\special{pa 3868 1902}%
\special{pa 3030 1902}%
\special{pa 3448 1208}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3030 1902 3447 1208 3867 1902 3030 1902
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3030 1902}%
\special{pa 3448 1208}%
\special{pa 3868 1902}%
\special{pa 3030 1902}%
\special{pa 3448 1208}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3030 1902 3447 1208 3867 1902 3030 1902
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3030 1902}%
\special{pa 3448 1208}%
\special{pa 3868 1902}%
\special{pa 3030 1902}%
\special{pa 3448 1208}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3030 1902 3447 1208 3867 1902 3030 1902
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3030 1902}%
\special{pa 3448 1208}%
\special{pa 3868 1902}%
\special{pa 3030 1902}%
\special{pa 3448 1208}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3447 1208 3866 514 4284 1208 3447 1208
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3448 1208}%
\special{pa 3866 514}%
\special{pa 4284 1208}%
\special{pa 3448 1208}%
\special{pa 3866 514}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 42 2557 1902 2473 1830 2460 1825 2417 1868 2358 1819 2312 1802 2293 1845 2276 1870 2215 1794 2201 1772 2155 1775 2150 1784 2139 1798 2103 1752 2041 1753 2034 1787 2041 1812 1949 1798 1945 1793 1913 1815 1907 1830 1913 1853 1864 1832 1852 1819 1808 1844 1809 1857 1794 1874 1781 1870 1762 1884 1743 1887 1727 1899 1721 1906 1721 1906 1720 1908 1720 1908 1720 1908 1720 1908 1720 1908 1720 1908 1720 1908 1720 1908 1720 1908
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2558 1902}%
\special{pa 2536 1880}%
\special{pa 2512 1858}%
\special{pa 2486 1838}%
\special{pa 2458 1826}%
\special{pa 2434 1848}%
\special{pa 2414 1870}%
\special{pa 2392 1856}%
\special{pa 2364 1826}%
\special{pa 2332 1802}%
\special{pa 2308 1808}%
\special{pa 2296 1838}%
\special{pa 2280 1868}%
\special{pa 2258 1866}%
\special{pa 2236 1838}%
\special{pa 2218 1800}%
\special{pa 2202 1772}%
\special{pa 2168 1768}%
\special{pa 2146 1792}%
\special{pa 2128 1792}%
\special{pa 2108 1756}%
\special{pa 2074 1740}%
\special{pa 2044 1752}%
\special{pa 2034 1782}%
\special{pa 2042 1814}%
\special{pa 2020 1826}%
\special{pa 1978 1818}%
\special{pa 1948 1796}%
\special{pa 1920 1806}%
\special{pa 1908 1838}%
\special{pa 1906 1856}%
\special{pa 1870 1838}%
\special{pa 1846 1818}%
\special{pa 1812 1834}%
\special{pa 1806 1866}%
\special{pa 1778 1872}%
\special{pa 1750 1886}%
\special{pa 1724 1904}%
\special{pa 1720 1908}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 792 1908 792 1949 1 0 0 0
% $O$
\put(7.9200,-19.4900){\makebox(0,0)[lt]{$O$}}%
% LINE 3 0 3 0 Black White
% 2 754 1902 910 1902
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 754 1902}%
\special{pa 910 1902}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 2 2905 1902 3061 1902
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2906 1902}%
\special{pa 3062 1902}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 4 886 1902 772 1713 788 1738 798 1738
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 886 1902}%
\special{pa 772 1714}%
\special{fp}%
\special{pa 788 1738}%
\special{pa 798 1738}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 4 3028 1902 2915 1713 2932 1738 2940 1738
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3028 1902}%
\special{pa 2916 1714}%
\special{fp}%
\special{pa 2932 1738}%
\special{pa 2940 1738}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 9 2559 1902 2382 1734 2299 1701 2322 1624 2235 1456 2181 1418 2186 1345 2155 1284 2143 1207
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2560 1902}%
\special{pa 2542 1874}%
\special{pa 2526 1848}%
\special{pa 2508 1822}%
\special{pa 2486 1798}%
\special{pa 2462 1776}%
\special{pa 2436 1758}%
\special{pa 2404 1742}%
\special{pa 2368 1730}%
\special{pa 2332 1722}%
\special{pa 2304 1710}%
\special{pa 2298 1688}%
\special{pa 2310 1656}%
\special{pa 2324 1622}%
\special{pa 2328 1588}%
\special{pa 2322 1554}%
\special{pa 2310 1524}%
\special{pa 2288 1496}%
\special{pa 2262 1474}%
\special{pa 2230 1454}%
\special{pa 2200 1438}%
\special{pa 2180 1416}%
\special{pa 2182 1386}%
\special{pa 2186 1352}%
\special{pa 2178 1322}%
\special{pa 2160 1294}%
\special{pa 2148 1264}%
\special{pa 2144 1232}%
\special{pa 2144 1208}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 4 2137 1207 2049 1124 1988 1073 2032 1031
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2138 1208}%
\special{pa 2118 1184}%
\special{pa 2098 1162}%
\special{pa 2072 1140}%
\special{pa 2042 1120}%
\special{pa 2010 1100}%
\special{pa 1990 1080}%
\special{pa 1998 1058}%
\special{pa 2026 1036}%
\special{pa 2032 1032}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 11 2137 1207 2106 1381 2106 1423 2045 1460 2045 1545 1975 1578 1975 1662 1887 1708 1824 1792 1777 1843 1724 1902
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2138 1208}%
\special{pa 2126 1238}%
\special{pa 2116 1268}%
\special{pa 2110 1298}%
\special{pa 2104 1330}%
\special{pa 2104 1364}%
\special{pa 2110 1398}%
\special{pa 2104 1428}%
\special{pa 2074 1442}%
\special{pa 2046 1458}%
\special{pa 2042 1490}%
\special{pa 2048 1524}%
\special{pa 2040 1550}%
\special{pa 2008 1562}%
\special{pa 1978 1576}%
\special{pa 1970 1602}%
\special{pa 1976 1638}%
\special{pa 1972 1668}%
\special{pa 1950 1686}%
\special{pa 1916 1696}%
\special{pa 1884 1710}%
\special{pa 1860 1734}%
\special{pa 1844 1760}%
\special{pa 1828 1788}%
\special{pa 1808 1814}%
\special{pa 1784 1836}%
\special{pa 1762 1860}%
\special{pa 1742 1884}%
\special{pa 1724 1902}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 2 740 4026 895 4026
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 740 4026}%
\special{pa 896 4026}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 4 883 4024 770 3834 787 3861 796 3861
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 884 4024}%
\special{pa 770 3834}%
\special{fp}%
\special{pa 788 3862}%
\special{pa 796 3862}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1632 2076 1632 2119 1 0 0 0
% (a)
\put(16.3200,-21.1900){\makebox(0,0)[lt]{(a)}}%
% LINE 0 0 3 0 Black White
% 10 3028 1902 4701 1902 4701 1902 4279 1207 4279 1207 3863 1902 3863 1902 3446 1207 3446 1207 3863 517
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3028 1902}%
\special{pa 4702 1902}%
\special{fp}%
\special{pa 4702 1902}%
\special{pa 4280 1208}%
\special{fp}%
\special{pa 4280 1208}%
\special{pa 3864 1902}%
\special{fp}%
\special{pa 3864 1902}%
\special{pa 3446 1208}%
\special{fp}%
\special{pa 3446 1208}%
\special{pa 3864 518}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2590 1899 2590 1940 1 0 0 0
% $b$
\put(25.9000,-19.4000){\makebox(0,0)[lt]{$b$}}%
% SPLINE 2 0 3 0 Black White
% 34 880 1907 880 1899 889 1891 897 1883 905 1875 939 1850 973 1842 981 1842 981 1842 1040 1842 1049 1842 1049 1850 1074 1858 1082 1858 1116 1866 1167 1866 1167 1850 1226 1768 1285 1735 1302 1735 1310 1760 1310 1784 1394 1834 1420 1834 1470 1842 1470 1842 1546 1825 1554 1825 1613 1907 1656 1866 1681 1866 1681 1866 1706 1883 1706 1891
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 880 1908}%
\special{pa 898 1884}%
\special{pa 922 1862}%
\special{pa 950 1846}%
\special{pa 982 1842}%
\special{pa 1012 1844}%
\special{pa 1046 1842}%
\special{pa 1068 1858}%
\special{pa 1098 1862}%
\special{pa 1136 1872}%
\special{pa 1166 1870}%
\special{pa 1168 1838}%
\special{pa 1182 1810}%
\special{pa 1206 1786}%
\special{pa 1232 1764}%
\special{pa 1258 1746}%
\special{pa 1290 1734}%
\special{pa 1310 1752}%
\special{pa 1310 1784}%
\special{pa 1326 1810}%
\special{pa 1358 1828}%
\special{pa 1392 1834}%
\special{pa 1424 1834}%
\special{pa 1456 1842}%
\special{pa 1488 1840}%
\special{pa 1518 1832}%
\special{pa 1550 1826}%
\special{pa 1576 1844}%
\special{pa 1594 1880}%
\special{pa 1608 1906}%
\special{pa 1628 1896}%
\special{pa 1652 1868}%
\special{pa 1684 1868}%
\special{pa 1706 1888}%
\special{pa 1706 1892}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 30 1310 1227 1310 1235 1310 1243 1302 1309 1302 1374 1310 1374 1327 1382 1352 1432 1352 1473 1352 1481 1352 1555 1352 1555 1369 1579 1369 1587 1403 1596 1411 1604 1420 1604 1445 1661 1470 1686 1538 1719 1546 1719 1546 1719 1605 1801 1605 1809 1647 1809 1647 1809 1656 1834 1672 1834 1689 1858 1656 1858
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1310 1228}%
\special{pa 1310 1258}%
\special{pa 1308 1288}%
\special{pa 1298 1328}%
\special{pa 1292 1364}%
\special{pa 1314 1376}%
\special{pa 1340 1396}%
\special{pa 1352 1426}%
\special{pa 1352 1490}%
\special{pa 1346 1524}%
\special{pa 1352 1554}%
\special{pa 1370 1580}%
\special{pa 1394 1592}%
\special{pa 1422 1604}%
\special{pa 1438 1628}%
\special{pa 1448 1664}%
\special{pa 1470 1686}%
\special{pa 1498 1706}%
\special{pa 1528 1718}%
\special{pa 1558 1722}%
\special{pa 1586 1742}%
\special{pa 1602 1774}%
\special{pa 1606 1810}%
\special{pa 1638 1808}%
\special{pa 1654 1832}%
\special{pa 1684 1842}%
\special{pa 1680 1862}%
\special{pa 1656 1858}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 27 1302 1194 1310 1194 1335 1185 1411 1144 1428 1136 1538 1095 1546 1087 1613 1005 1597 915 1597 907 1597 890 1605 841 1605 841 1639 800 1706 783 1715 759 1731 726 1723 710 1715 669 1706 644 1723 611 1740 578 1723 570 1723 570 1723 546 1723 529 1723 529
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1302 1194}%
\special{pa 1334 1186}%
\special{pa 1362 1172}%
\special{pa 1390 1156}%
\special{pa 1418 1142}%
\special{pa 1448 1130}%
\special{pa 1480 1122}%
\special{pa 1512 1112}%
\special{pa 1538 1096}%
\special{pa 1562 1074}%
\special{pa 1586 1050}%
\special{pa 1606 1024}%
\special{pa 1614 996}%
\special{pa 1608 966}%
\special{pa 1600 934}%
\special{pa 1598 902}%
\special{pa 1598 870}%
\special{pa 1606 838}%
\special{pa 1624 810}%
\special{pa 1654 796}%
\special{pa 1690 794}%
\special{pa 1710 776}%
\special{pa 1724 744}%
\special{pa 1728 716}%
\special{pa 1718 686}%
\special{pa 1710 654}%
\special{pa 1712 626}%
\special{pa 1736 596}%
\special{pa 1730 574}%
\special{pa 1724 546}%
\special{pa 1724 530}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 22 1706 783 1706 783 1706 792 1706 816 1706 890 1706 907 1731 915 1757 939 1824 931 1824 898 1833 849 1833 849 1799 816 1782 800 1774 792 1765 783 1757 783 1740 783 1740 783 1723 775 1715 775 1698 783
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1706 784}%
\special{pa 1706 816}%
\special{pa 1708 846}%
\special{pa 1708 910}%
\special{pa 1740 920}%
\special{pa 1764 942}%
\special{pa 1800 946}%
\special{pa 1826 930}%
\special{pa 1824 896}%
\special{pa 1834 864}%
\special{pa 1826 838}%
\special{pa 1798 816}%
\special{pa 1776 794}%
\special{pa 1748 784}%
\special{pa 1718 776}%
\special{pa 1698 784}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 2558 4020 896 4020 1726 2634 2558 4020
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2558 4020}%
\special{pa 896 4020}%
\special{pa 1726 2634}%
\special{pa 2558 4020}%
\special{pa 896 4020}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1726 4020 2143 3326 2559 4020 1726 4020
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1726 4020}%
\special{pa 2144 3326}%
\special{pa 2560 4020}%
\special{pa 1726 4020}%
\special{pa 2144 3326}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1726 4020 2143 3326 2559 4020 1726 4020
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1726 4020}%
\special{pa 2144 3326}%
\special{pa 2560 4020}%
\special{pa 1726 4020}%
\special{pa 2144 3326}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1726 4020 2143 3326 2559 4020 1726 4020
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1726 4020}%
\special{pa 2144 3326}%
\special{pa 2560 4020}%
\special{pa 1726 4020}%
\special{pa 2144 3326}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1726 4020 2143 3326 2559 4020 1726 4020
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1726 4020}%
\special{pa 2144 3326}%
\special{pa 2560 4020}%
\special{pa 1726 4020}%
\special{pa 2144 3326}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1726 4020 2143 3326 2559 4020 1726 4020
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1726 4020}%
\special{pa 2144 3326}%
\special{pa 2560 4020}%
\special{pa 1726 4020}%
\special{pa 2144 3326}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 896 4020 1311 3326 1728 4020 896 4020
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 896 4020}%
\special{pa 1312 3326}%
\special{pa 1728 4020}%
\special{pa 896 4020}%
\special{pa 1312 3326}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 896 4020 1311 3326 1728 4020 896 4020
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 896 4020}%
\special{pa 1312 3326}%
\special{pa 1728 4020}%
\special{pa 896 4020}%
\special{pa 1312 3326}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 896 4020 1311 3326 1728 4020 896 4020
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 896 4020}%
\special{pa 1312 3326}%
\special{pa 1728 4020}%
\special{pa 896 4020}%
\special{pa 1312 3326}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 896 4020 1311 3326 1728 4020 896 4020
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 896 4020}%
\special{pa 1312 3326}%
\special{pa 1728 4020}%
\special{pa 896 4020}%
\special{pa 1312 3326}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 1311 3326 1726 2633 2143 3326 1311 3326
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1312 3326}%
\special{pa 1726 2634}%
\special{pa 2144 3326}%
\special{pa 1312 3326}%
\special{pa 1726 2634}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 6 892 4017 1726 4017 1726 4017 1311 3326 1311 3326 1726 2633
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 892 4018}%
\special{pa 1726 4018}%
\special{fp}%
\special{pa 1726 4018}%
\special{pa 1312 3326}%
\special{fp}%
\special{pa 1312 3326}%
\special{pa 1726 2634}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3788 2134 3788 2216 2 0 0 0
% (b)
\put(37.8800,-22.1600){\makebox(0,0)[lb]{(b)}}%
% STR 2 0 3 0 Black White
% 4 3122 2003 3122 2085 2 0 0 0
% $O$
\put(31.2200,-20.8500){\makebox(0,0)[lb]{$O$}}%
% STR 2 0 3 0 Black White
% 4 3950 448 3950 530 2 0 0 0
% $a$
\put(39.5000,-5.3000){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 0 Black White
% 4 4740 1978 4740 2060 2 0 0 0
% $b$
\put(47.4000,-20.6000){\makebox(0,0)[lb]{$b$}}%
% STR 2 0 3 0 Black White
% 4 1660 4237 1660 4337 2 0 0 0
% (c)
\put(16.6000,-43.3700){\makebox(0,0)[lb]{(c)}}%
% STR 2 0 3 0 Black White
% 4 810 4137 810 4237 2 0 0 0
% $O$
\put(8.1000,-42.3700){\makebox(0,0)[lb]{$O$}}%
% STR 2 0 3 0 Black White
% 4 1800 2530 1800 2630 2 0 0 0
% $a$
\put(18.0000,-26.3000){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 0 Black White
% 4 2610 4050 2610 4150 2 0 0 0
% $b$
\put(26.1000,-41.5000){\makebox(0,0)[lb]{$b$}}%
% SPLINE 2 0 3 0 Black White
% 26 1350 1560 1300 1530 1290 1530 1290 1530 1250 1530 1240 1530 1230 1570 1220 1590 1220 1590 1220 1600 1220 1630 1230 1630 1230 1630 1250 1630 1260 1630 1260 1640 1280 1640 1300 1640 1310 1640 1310 1640 1330 1640 1360 1590 1360 1590 1360 1590 1360 1580 1360 1580
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1350 1560}%
\special{pa 1324 1540}%
\special{pa 1294 1530}%
\special{pa 1264 1532}%
\special{pa 1236 1536}%
\special{pa 1230 1570}%
\special{pa 1220 1600}%
\special{pa 1222 1630}%
\special{pa 1256 1630}%
\special{pa 1276 1642}%
\special{pa 1308 1640}%
\special{pa 1340 1636}%
\special{pa 1358 1608}%
\special{pa 1360 1580}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 4798 4047 3125 4047 3962 2661 4798 4047
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4798 4048}%
\special{pa 3126 4048}%
\special{pa 3962 2662}%
\special{pa 4798 4048}%
\special{pa 3126 4048}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3962 4047 4379 3354 4798 4047 3962 4047
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3962 4048}%
\special{pa 4380 3354}%
\special{pa 4798 4048}%
\special{pa 3962 4048}%
\special{pa 4380 3354}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3962 4047 4379 3354 4798 4047 3962 4047
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3962 4048}%
\special{pa 4380 3354}%
\special{pa 4798 4048}%
\special{pa 3962 4048}%
\special{pa 4380 3354}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3962 4047 4379 3354 4798 4047 3962 4047
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3962 4048}%
\special{pa 4380 3354}%
\special{pa 4798 4048}%
\special{pa 3962 4048}%
\special{pa 4380 3354}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3962 4047 4379 3354 4798 4047 3962 4047
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3962 4048}%
\special{pa 4380 3354}%
\special{pa 4798 4048}%
\special{pa 3962 4048}%
\special{pa 4380 3354}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3962 4047 4379 3354 4798 4047 3962 4047
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3962 4048}%
\special{pa 4380 3354}%
\special{pa 4798 4048}%
\special{pa 3962 4048}%
\special{pa 4380 3354}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3125 4047 3544 3354 3962 4047 3125 4047
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3126 4048}%
\special{pa 3544 3354}%
\special{pa 3962 4048}%
\special{pa 3126 4048}%
\special{pa 3544 3354}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3125 4047 3544 3354 3962 4047 3125 4047
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3126 4048}%
\special{pa 3544 3354}%
\special{pa 3962 4048}%
\special{pa 3126 4048}%
\special{pa 3544 3354}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3125 4047 3544 3354 3962 4047 3125 4047
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3126 4048}%
\special{pa 3544 3354}%
\special{pa 3962 4048}%
\special{pa 3126 4048}%
\special{pa 3544 3354}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3125 4047 3544 3354 3962 4047 3125 4047
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3126 4048}%
\special{pa 3544 3354}%
\special{pa 3962 4048}%
\special{pa 3126 4048}%
\special{pa 3544 3354}%
\special{fp}%
}}%
% POLYGON 3 0 3 0 Black White
% 4 3544 3354 3962 2660 4380 3354 3544 3354
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3544 3354}%
\special{pa 3962 2660}%
\special{pa 4380 3354}%
\special{pa 3544 3354}%
\special{pa 3962 2660}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 4020 2593 4020 2660 2 0 0 0
% $a$
\put(40.2000,-26.6000){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 0 Black White
% 4 3028 4051 3028 4092 1 0 0 0
% $O$
\put(30.2800,-40.9200){\makebox(0,0)[lt]{$O$}}%
% LINE 3 0 3 0 Black White
% 2 2990 4045 3146 4045
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2990 4046}%
\special{pa 3146 4046}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 4 3122 4045 3008 3856 3024 3881 3034 3881
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3122 4046}%
\special{pa 3008 3856}%
\special{fp}%
\special{pa 3024 3882}%
\special{pa 3034 3882}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3920 4154 3920 4197 1 0 0 0
% (d)
\put(39.2000,-41.9700){\makebox(0,0)[lt]{(d)}}%
% STR 2 0 3 0 Black White
% 4 4850 4079 4850 4120 1 0 0 0
% $b$
\put(48.5000,-41.2000){\makebox(0,0)[lt]{$b$}}%
% SPLINE 2 0 3 0 Black White
% 34 3116 4050 3116 4042 3125 4034 3133 4026 3141 4018 3175 3993 3209 3985 3217 3985 3217 3985 3276 3985 3285 3985 3285 3993 3310 4001 3318 4001 3352 4009 3403 4009 3403 3993 3462 3911 3521 3878 3538 3878 3546 3903 3546 3927 3630 3977 3656 3977 3706 3985 3706 3985 3782 3968 3790 3968 3849 4050 3892 4009 3917 4009 3917 4009 3942 4026 3942 4034
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3116 4050}%
\special{pa 3134 4026}%
\special{pa 3158 4004}%
\special{pa 3186 3990}%
\special{pa 3218 3986}%
\special{pa 3248 3988}%
\special{pa 3282 3984}%
\special{pa 3304 4002}%
\special{pa 3334 4004}%
\special{pa 3372 4014}%
\special{pa 3402 4012}%
\special{pa 3404 3980}%
\special{pa 3418 3952}%
\special{pa 3442 3928}%
\special{pa 3468 3908}%
\special{pa 3494 3890}%
\special{pa 3526 3878}%
\special{pa 3546 3894}%
\special{pa 3546 3928}%
\special{pa 3562 3952}%
\special{pa 3594 3970}%
\special{pa 3628 3978}%
\special{pa 3660 3978}%
\special{pa 3692 3984}%
\special{pa 3724 3984}%
\special{pa 3754 3974}%
\special{pa 3786 3968}%
\special{pa 3812 3986}%
\special{pa 3830 4024}%
\special{pa 3844 4050}%
\special{pa 3864 4038}%
\special{pa 3888 4012}%
\special{pa 3920 4010}%
\special{pa 3942 4030}%
\special{pa 3942 4034}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 30 3546 3370 3546 3378 3546 3386 3538 3452 3538 3517 3546 3517 3563 3525 3588 3575 3588 3616 3588 3624 3588 3698 3588 3698 3605 3722 3605 3730 3639 3739 3647 3747 3656 3747 3681 3804 3706 3829 3774 3862 3782 3862 3782 3862 3841 3944 3841 3952 3883 3952 3883 3952 3892 3977 3908 3977 3925 4001 3892 4001
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3546 3370}%
\special{pa 3546 3402}%
\special{pa 3544 3432}%
\special{pa 3534 3470}%
\special{pa 3528 3508}%
\special{pa 3550 3518}%
\special{pa 3576 3540}%
\special{pa 3588 3570}%
\special{pa 3588 3634}%
\special{pa 3582 3668}%
\special{pa 3588 3698}%
\special{pa 3606 3724}%
\special{pa 3630 3736}%
\special{pa 3658 3748}%
\special{pa 3674 3772}%
\special{pa 3684 3808}%
\special{pa 3706 3830}%
\special{pa 3734 3848}%
\special{pa 3764 3862}%
\special{pa 3794 3864}%
\special{pa 3822 3884}%
\special{pa 3838 3916}%
\special{pa 3842 3952}%
\special{pa 3874 3950}%
\special{pa 3890 3974}%
\special{pa 3920 3984}%
\special{pa 3916 4006}%
\special{pa 3892 4002}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 27 3538 3337 3546 3337 3571 3328 3647 3287 3664 3279 3774 3238 3782 3230 3849 3148 3833 3058 3833 3050 3833 3033 3841 2984 3841 2984 3875 2943 3942 2926 3951 2902 3967 2869 3959 2853 3951 2812 3942 2787 3959 2754 3976 2721 3959 2713 3959 2713 3959 2689 3959 2672 3959 2672
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3538 3338}%
\special{pa 3570 3330}%
\special{pa 3598 3314}%
\special{pa 3626 3300}%
\special{pa 3654 3284}%
\special{pa 3684 3272}%
\special{pa 3748 3256}%
\special{pa 3774 3240}%
\special{pa 3822 3192}%
\special{pa 3842 3168}%
\special{pa 3850 3140}%
\special{pa 3844 3108}%
\special{pa 3836 3076}%
\special{pa 3834 3044}%
\special{pa 3834 3012}%
\special{pa 3842 2980}%
\special{pa 3860 2954}%
\special{pa 3890 2940}%
\special{pa 3926 2936}%
\special{pa 3946 2918}%
\special{pa 3960 2888}%
\special{pa 3964 2860}%
\special{pa 3954 2830}%
\special{pa 3946 2798}%
\special{pa 3948 2770}%
\special{pa 3972 2738}%
\special{pa 3966 2718}%
\special{pa 3960 2690}%
\special{pa 3960 2672}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 22 3942 2926 3942 2926 3942 2935 3942 2959 3942 3033 3942 3050 3967 3058 3993 3082 4060 3074 4060 3041 4069 2992 4069 2992 4035 2959 4018 2943 4010 2935 4001 2926 3993 2926 3976 2926 3976 2926 3959 2918 3951 2918 3934 2926
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3942 2926}%
\special{pa 3942 2958}%
\special{pa 3944 2990}%
\special{pa 3944 3052}%
\special{pa 3976 3064}%
\special{pa 4000 3086}%
\special{pa 4036 3090}%
\special{pa 4062 3072}%
\special{pa 4060 3040}%
\special{pa 4070 3006}%
\special{pa 4062 2980}%
\special{pa 4034 2960}%
\special{pa 4012 2938}%
\special{pa 3984 2928}%
\special{pa 3954 2918}%
\special{pa 3934 2926}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White
% 26 3586 3703 3536 3673 3526 3673 3526 3673 3486 3673 3476 3673 3466 3713 3456 3733 3456 3733 3456 3743 3456 3773 3466 3773 3466 3773 3486 3773 3496 3773 3496 3783 3516 3783 3536 3783 3546 3783 3546 3783 3566 3783 3596 3733 3596 3733 3596 3733 3596 3723 3596 3723
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3586 3704}%
\special{pa 3560 3682}%
\special{pa 3530 3674}%
\special{pa 3500 3674}%
\special{pa 3472 3678}%
\special{pa 3466 3714}%
\special{pa 3456 3744}%
\special{pa 3458 3774}%
\special{pa 3492 3772}%
\special{pa 3512 3784}%
\special{pa 3544 3784}%
\special{pa 3576 3780}%
\special{pa 3594 3752}%
\special{pa 3596 3724}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 3110 4047 3950 4047
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3110 4048}%
\special{pa 3950 4048}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 3940 4037 3950 4027
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3940 4038}%
\special{pa 3950 4028}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 4 3940 4047 3930 4047 3550 3327 3550 3327
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3940 4048}%
\special{pa 3930 4048}%
\special{fp}%
\special{pa 3550 3328}%
\special{pa 3550 3328}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 4 3950 4057 3950 4057 3940 4047 3530 3347
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3950 4058}%
\special{pa 3950 4058}%
\special{fp}%
\special{pa 3940 4048}%
\special{pa 3530 3348}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 4 3530 3347 3530 3347 3540 3347 3960 2657
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3530 3348}%
\special{pa 3530 3348}%
\special{fp}%
\special{pa 3540 3348}%
\special{pa 3960 2658}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 4740 1960 4740 2060 2 0 0 0
% 
\put(47.4000,-20.6000){\makebox(0,0)[lb]{}}%
\end{picture}%


==> Fig4star.tex <==
%WinTpicVersion4.30a
{\unitlength 0.1in%
\begin{picture}( 42.0200, 19.0900)(  6.0000,-25.8900)%
% POLYGON 3 0 3 0 Black White
% 4 1454 1472 728 1472 1091 844 1454 1472
% 
\special{pn 4}%
\special{pa 1454 1472}%
\special{pa 728 1472}%
\special{pa 1091 844}%
\special{pa 1454 1472}%
\special{pa 728 1472}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 1091 1472 1272 1157 1454 1472 1091 1472
% 
\special{pn 4}%
\special{pa 1091 1472}%
\special{pa 1272 1157}%
\special{pa 1454 1472}%
\special{pa 1091 1472}%
\special{pa 1272 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 1091 1472 1272 1157 1454 1472 1091 1472
% 
\special{pn 4}%
\special{pa 1091 1472}%
\special{pa 1272 1157}%
\special{pa 1454 1472}%
\special{pa 1091 1472}%
\special{pa 1272 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 1091 1472 1272 1157 1454 1472 1091 1472
% 
\special{pn 4}%
\special{pa 1091 1472}%
\special{pa 1272 1157}%
\special{pa 1454 1472}%
\special{pa 1091 1472}%
\special{pa 1272 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 1091 1472 1272 1157 1454 1472 1091 1472
% 
\special{pn 4}%
\special{pa 1091 1472}%
\special{pa 1272 1157}%
\special{pa 1454 1472}%
\special{pa 1091 1472}%
\special{pa 1272 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 1091 1472 1272 1157 1454 1472 1091 1472
% 
\special{pn 4}%
\special{pa 1091 1472}%
\special{pa 1272 1157}%
\special{pa 1454 1472}%
\special{pa 1091 1472}%
\special{pa 1272 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 728 1472 910 1157 1091 1472 728 1472
% 
\special{pn 4}%
\special{pa 728 1472}%
\special{pa 910 1157}%
\special{pa 1091 1472}%
\special{pa 728 1472}%
\special{pa 910 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 728 1472 910 1157 1091 1472 728 1472
% 
\special{pn 4}%
\special{pa 728 1472}%
\special{pa 910 1157}%
\special{pa 1091 1472}%
\special{pa 728 1472}%
\special{pa 910 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 728 1472 910 1157 1091 1472 728 1472
% 
\special{pn 4}%
\special{pa 728 1472}%
\special{pa 910 1157}%
\special{pa 1091 1472}%
\special{pa 728 1472}%
\special{pa 910 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 728 1472 910 1157 1091 1472 728 1472
% 
\special{pn 4}%
\special{pa 728 1472}%
\special{pa 910 1157}%
\special{pa 1091 1472}%
\special{pa 728 1472}%
\special{pa 910 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 910 1157 1091 843 1272 1157 910 1157
% 
\special{pn 4}%
\special{pa 910 1157}%
\special{pa 1091 843}%
\special{pa 1272 1157}%
\special{pa 910 1157}%
\special{pa 1091 843}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1090 780 1090 810 3 0 0 0
% $a$
\put(10.9000,-8.1000){\makebox(0,0)[rb]{$a$}}%
% STR 2 0 3 0 Black White
% 4 1410 1549 1410 1580 5 0 0 0
% $b$
\put(14.1000,-15.8000){\makebox(0,0){$b$}}%
% POLYGON 3 0 3 0 Black White
% 4 2295 1471 1570 1471 1933 843 2295 1471
% 
\special{pn 4}%
\special{pa 2295 1471}%
\special{pa 1570 1471}%
\special{pa 1933 843}%
\special{pa 2295 1471}%
\special{pa 1570 1471}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 1933 1471 2115 1157 2295 1471 1933 1471
% 
\special{pn 4}%
\special{pa 1933 1471}%
\special{pa 2115 1157}%
\special{pa 2295 1471}%
\special{pa 1933 1471}%
\special{pa 2115 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 1933 1471 2115 1157 2295 1471 1933 1471
% 
\special{pn 4}%
\special{pa 1933 1471}%
\special{pa 2115 1157}%
\special{pa 2295 1471}%
\special{pa 1933 1471}%
\special{pa 2115 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 1933 1471 2115 1157 2295 1471 1933 1471
% 
\special{pn 4}%
\special{pa 1933 1471}%
\special{pa 2115 1157}%
\special{pa 2295 1471}%
\special{pa 1933 1471}%
\special{pa 2115 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 1933 1471 2115 1157 2295 1471 1933 1471
% 
\special{pn 4}%
\special{pa 1933 1471}%
\special{pa 2115 1157}%
\special{pa 2295 1471}%
\special{pa 1933 1471}%
\special{pa 2115 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 1933 1471 2115 1157 2295 1471 1933 1471
% 
\special{pn 4}%
\special{pa 1933 1471}%
\special{pa 2115 1157}%
\special{pa 2295 1471}%
\special{pa 1933 1471}%
\special{pa 2115 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 1570 1471 1751 1157 1933 1471 1570 1471
% 
\special{pn 4}%
\special{pa 1570 1471}%
\special{pa 1751 1157}%
\special{pa 1933 1471}%
\special{pa 1570 1471}%
\special{pa 1751 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 1570 1471 1751 1157 1933 1471 1570 1471
% 
\special{pn 4}%
\special{pa 1570 1471}%
\special{pa 1751 1157}%
\special{pa 1933 1471}%
\special{pa 1570 1471}%
\special{pa 1751 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 1570 1471 1751 1157 1933 1471 1570 1471
% 
\special{pn 4}%
\special{pa 1570 1471}%
\special{pa 1751 1157}%
\special{pa 1933 1471}%
\special{pa 1570 1471}%
\special{pa 1751 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 1570 1471 1751 1157 1933 1471 1570 1471
% 
\special{pn 4}%
\special{pa 1570 1471}%
\special{pa 1751 1157}%
\special{pa 1933 1471}%
\special{pa 1570 1471}%
\special{pa 1751 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 1751 1157 1933 843 2115 1157 1751 1157
% 
\special{pn 4}%
\special{pa 1751 1157}%
\special{pa 1933 843}%
\special{pa 2115 1157}%
\special{pa 1751 1157}%
\special{pa 1933 843}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 600 1588 600 1630 2 0 0 0
% $O$
\put(6.0000,-16.3000){\makebox(0,0)[lb]{$O$}}%
% LINE 0 0 3 0 Black White
% 2 728 1471 1089 844
% 
\special{pn 20}%
\special{pa 728 1471}%
\special{pa 1089 844}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 3131 1471 2406 1471 2768 843 3131 1471
% 
\special{pn 4}%
\special{pa 3131 1471}%
\special{pa 2406 1471}%
\special{pa 2768 843}%
\special{pa 3131 1471}%
\special{pa 2406 1471}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 2768 1471 2949 1157 3131 1471 2768 1471
% 
\special{pn 4}%
\special{pa 2768 1471}%
\special{pa 2949 1157}%
\special{pa 3131 1471}%
\special{pa 2768 1471}%
\special{pa 2949 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 2768 1471 2949 1157 3131 1471 2768 1471
% 
\special{pn 4}%
\special{pa 2768 1471}%
\special{pa 2949 1157}%
\special{pa 3131 1471}%
\special{pa 2768 1471}%
\special{pa 2949 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 2768 1471 2949 1157 3131 1471 2768 1471
% 
\special{pn 4}%
\special{pa 2768 1471}%
\special{pa 2949 1157}%
\special{pa 3131 1471}%
\special{pa 2768 1471}%
\special{pa 2949 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 2768 1471 2949 1157 3131 1471 2768 1471
% 
\special{pn 4}%
\special{pa 2768 1471}%
\special{pa 2949 1157}%
\special{pa 3131 1471}%
\special{pa 2768 1471}%
\special{pa 2949 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 2768 1471 2949 1157 3131 1471 2768 1471
% 
\special{pn 4}%
\special{pa 2768 1471}%
\special{pa 2949 1157}%
\special{pa 3131 1471}%
\special{pa 2768 1471}%
\special{pa 2949 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 2406 1471 2587 1157 2768 1471 2406 1471
% 
\special{pn 4}%
\special{pa 2406 1471}%
\special{pa 2587 1157}%
\special{pa 2768 1471}%
\special{pa 2406 1471}%
\special{pa 2587 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 2406 1471 2587 1157 2768 1471 2406 1471
% 
\special{pn 4}%
\special{pa 2406 1471}%
\special{pa 2587 1157}%
\special{pa 2768 1471}%
\special{pa 2406 1471}%
\special{pa 2587 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 2406 1471 2587 1157 2768 1471 2406 1471
% 
\special{pn 4}%
\special{pa 2406 1471}%
\special{pa 2587 1157}%
\special{pa 2768 1471}%
\special{pa 2406 1471}%
\special{pa 2587 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 2406 1471 2587 1157 2768 1471 2406 1471
% 
\special{pn 4}%
\special{pa 2406 1471}%
\special{pa 2587 1157}%
\special{pa 2768 1471}%
\special{pa 2406 1471}%
\special{pa 2587 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 2587 1157 2768 843 2949 1157 2587 1157
% 
\special{pn 4}%
\special{pa 2587 1157}%
\special{pa 2768 843}%
\special{pa 2949 1157}%
\special{pa 2587 1157}%
\special{pa 2768 843}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 3098 2589 2373 2589 2735 1961 3098 2589
% 
\special{pn 4}%
\special{pa 3098 2589}%
\special{pa 2373 2589}%
\special{pa 2735 1961}%
\special{pa 3098 2589}%
\special{pa 2373 2589}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 2735 2589 2916 2274 3098 2589 2735 2589
% 
\special{pn 4}%
\special{pa 2735 2589}%
\special{pa 2916 2274}%
\special{pa 3098 2589}%
\special{pa 2735 2589}%
\special{pa 2916 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 2735 2589 2916 2274 3098 2589 2735 2589
% 
\special{pn 4}%
\special{pa 2735 2589}%
\special{pa 2916 2274}%
\special{pa 3098 2589}%
\special{pa 2735 2589}%
\special{pa 2916 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 2735 2589 2916 2274 3098 2589 2735 2589
% 
\special{pn 4}%
\special{pa 2735 2589}%
\special{pa 2916 2274}%
\special{pa 3098 2589}%
\special{pa 2735 2589}%
\special{pa 2916 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 2735 2589 2916 2274 3098 2589 2735 2589
% 
\special{pn 4}%
\special{pa 2735 2589}%
\special{pa 2916 2274}%
\special{pa 3098 2589}%
\special{pa 2735 2589}%
\special{pa 2916 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 2735 2589 2916 2274 3098 2589 2735 2589
% 
\special{pn 4}%
\special{pa 2735 2589}%
\special{pa 2916 2274}%
\special{pa 3098 2589}%
\special{pa 2735 2589}%
\special{pa 2916 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 2373 2589 2554 2274 2735 2589 2373 2589
% 
\special{pn 4}%
\special{pa 2373 2589}%
\special{pa 2554 2274}%
\special{pa 2735 2589}%
\special{pa 2373 2589}%
\special{pa 2554 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 2373 2589 2554 2274 2735 2589 2373 2589
% 
\special{pn 4}%
\special{pa 2373 2589}%
\special{pa 2554 2274}%
\special{pa 2735 2589}%
\special{pa 2373 2589}%
\special{pa 2554 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 2373 2589 2554 2274 2735 2589 2373 2589
% 
\special{pn 4}%
\special{pa 2373 2589}%
\special{pa 2554 2274}%
\special{pa 2735 2589}%
\special{pa 2373 2589}%
\special{pa 2554 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 2373 2589 2554 2274 2735 2589 2373 2589
% 
\special{pn 4}%
\special{pa 2373 2589}%
\special{pa 2554 2274}%
\special{pa 2735 2589}%
\special{pa 2373 2589}%
\special{pa 2554 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 2554 2274 2735 1961 2916 2274 2554 2274
% 
\special{pn 4}%
\special{pa 2554 2274}%
\special{pa 2735 1961}%
\special{pa 2916 2274}%
\special{pa 2554 2274}%
\special{pa 2735 1961}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 2262 2589 1537 2589 1900 1961 2262 2589
% 
\special{pn 4}%
\special{pa 2262 2589}%
\special{pa 1537 2589}%
\special{pa 1900 1961}%
\special{pa 2262 2589}%
\special{pa 1537 2589}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 1900 2589 2082 2274 2262 2589 1900 2589
% 
\special{pn 4}%
\special{pa 1900 2589}%
\special{pa 2082 2274}%
\special{pa 2262 2589}%
\special{pa 1900 2589}%
\special{pa 2082 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 1900 2589 2082 2274 2262 2589 1900 2589
% 
\special{pn 4}%
\special{pa 1900 2589}%
\special{pa 2082 2274}%
\special{pa 2262 2589}%
\special{pa 1900 2589}%
\special{pa 2082 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 1900 2589 2082 2274 2262 2589 1900 2589
% 
\special{pn 4}%
\special{pa 1900 2589}%
\special{pa 2082 2274}%
\special{pa 2262 2589}%
\special{pa 1900 2589}%
\special{pa 2082 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 1900 2589 2082 2274 2262 2589 1900 2589
% 
\special{pn 4}%
\special{pa 1900 2589}%
\special{pa 2082 2274}%
\special{pa 2262 2589}%
\special{pa 1900 2589}%
\special{pa 2082 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 1900 2589 2082 2274 2262 2589 1900 2589
% 
\special{pn 4}%
\special{pa 1900 2589}%
\special{pa 2082 2274}%
\special{pa 2262 2589}%
\special{pa 1900 2589}%
\special{pa 2082 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 1537 2589 1718 2274 1900 2589 1537 2589
% 
\special{pn 4}%
\special{pa 1537 2589}%
\special{pa 1718 2274}%
\special{pa 1900 2589}%
\special{pa 1537 2589}%
\special{pa 1718 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 1537 2589 1718 2274 1900 2589 1537 2589
% 
\special{pn 4}%
\special{pa 1537 2589}%
\special{pa 1718 2274}%
\special{pa 1900 2589}%
\special{pa 1537 2589}%
\special{pa 1718 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 1537 2589 1718 2274 1900 2589 1537 2589
% 
\special{pn 4}%
\special{pa 1537 2589}%
\special{pa 1718 2274}%
\special{pa 1900 2589}%
\special{pa 1537 2589}%
\special{pa 1718 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 1537 2589 1718 2274 1900 2589 1537 2589
% 
\special{pn 4}%
\special{pa 1537 2589}%
\special{pa 1718 2274}%
\special{pa 1900 2589}%
\special{pa 1537 2589}%
\special{pa 1718 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 1718 2274 1900 1961 2082 2274 1718 2274
% 
\special{pn 4}%
\special{pa 1718 2274}%
\special{pa 1900 1961}%
\special{pa 2082 2274}%
\special{pa 1718 2274}%
\special{pa 1900 1961}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 1427 2589 702 2589 1064 1961 1427 2589
% 
\special{pn 4}%
\special{pa 1427 2589}%
\special{pa 702 2589}%
\special{pa 1064 1961}%
\special{pa 1427 2589}%
\special{pa 702 2589}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 1064 2589 1246 2274 1428 2589 1064 2589
% 
\special{pn 4}%
\special{pa 1064 2589}%
\special{pa 1246 2274}%
\special{pa 1428 2589}%
\special{pa 1064 2589}%
\special{pa 1246 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 1064 2589 1246 2274 1428 2589 1064 2589
% 
\special{pn 4}%
\special{pa 1064 2589}%
\special{pa 1246 2274}%
\special{pa 1428 2589}%
\special{pa 1064 2589}%
\special{pa 1246 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 1064 2589 1246 2274 1428 2589 1064 2589
% 
\special{pn 4}%
\special{pa 1064 2589}%
\special{pa 1246 2274}%
\special{pa 1428 2589}%
\special{pa 1064 2589}%
\special{pa 1246 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 1064 2589 1246 2274 1428 2589 1064 2589
% 
\special{pn 4}%
\special{pa 1064 2589}%
\special{pa 1246 2274}%
\special{pa 1428 2589}%
\special{pa 1064 2589}%
\special{pa 1246 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 1064 2589 1246 2274 1428 2589 1064 2589
% 
\special{pn 4}%
\special{pa 1064 2589}%
\special{pa 1246 2274}%
\special{pa 1428 2589}%
\special{pa 1064 2589}%
\special{pa 1246 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 702 2589 883 2274 1065 2589 702 2589
% 
\special{pn 4}%
\special{pa 702 2589}%
\special{pa 883 2274}%
\special{pa 1065 2589}%
\special{pa 702 2589}%
\special{pa 883 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 702 2589 883 2274 1065 2589 702 2589
% 
\special{pn 4}%
\special{pa 702 2589}%
\special{pa 883 2274}%
\special{pa 1065 2589}%
\special{pa 702 2589}%
\special{pa 883 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 702 2589 883 2274 1065 2589 702 2589
% 
\special{pn 4}%
\special{pa 702 2589}%
\special{pa 883 2274}%
\special{pa 1065 2589}%
\special{pa 702 2589}%
\special{pa 883 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 702 2589 883 2274 1065 2589 702 2589
% 
\special{pn 4}%
\special{pa 702 2589}%
\special{pa 883 2274}%
\special{pa 1065 2589}%
\special{pa 702 2589}%
\special{pa 883 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 883 2274 1064 1961 1246 2274 883 2274
% 
\special{pn 4}%
\special{pa 883 2274}%
\special{pa 1064 1961}%
\special{pa 1246 2274}%
\special{pa 883 2274}%
\special{pa 1064 1961}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 3966 1471 3241 1471 3604 843 3966 1471
% 
\special{pn 4}%
\special{pa 3966 1471}%
\special{pa 3241 1471}%
\special{pa 3604 843}%
\special{pa 3966 1471}%
\special{pa 3241 1471}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 3604 1471 3785 1157 3966 1471 3604 1471
% 
\special{pn 4}%
\special{pa 3604 1471}%
\special{pa 3785 1157}%
\special{pa 3966 1471}%
\special{pa 3604 1471}%
\special{pa 3785 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 3604 1471 3785 1157 3966 1471 3604 1471
% 
\special{pn 4}%
\special{pa 3604 1471}%
\special{pa 3785 1157}%
\special{pa 3966 1471}%
\special{pa 3604 1471}%
\special{pa 3785 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 3604 1471 3785 1157 3966 1471 3604 1471
% 
\special{pn 4}%
\special{pa 3604 1471}%
\special{pa 3785 1157}%
\special{pa 3966 1471}%
\special{pa 3604 1471}%
\special{pa 3785 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 3604 1471 3785 1157 3966 1471 3604 1471
% 
\special{pn 4}%
\special{pa 3604 1471}%
\special{pa 3785 1157}%
\special{pa 3966 1471}%
\special{pa 3604 1471}%
\special{pa 3785 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 3604 1471 3785 1157 3966 1471 3604 1471
% 
\special{pn 4}%
\special{pa 3604 1471}%
\special{pa 3785 1157}%
\special{pa 3966 1471}%
\special{pa 3604 1471}%
\special{pa 3785 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 3241 1471 3421 1157 3604 1471 3241 1471
% 
\special{pn 4}%
\special{pa 3241 1471}%
\special{pa 3421 1157}%
\special{pa 3604 1471}%
\special{pa 3241 1471}%
\special{pa 3421 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 3241 1471 3421 1157 3604 1471 3241 1471
% 
\special{pn 4}%
\special{pa 3241 1471}%
\special{pa 3421 1157}%
\special{pa 3604 1471}%
\special{pa 3241 1471}%
\special{pa 3421 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 3241 1471 3421 1157 3604 1471 3241 1471
% 
\special{pn 4}%
\special{pa 3241 1471}%
\special{pa 3421 1157}%
\special{pa 3604 1471}%
\special{pa 3241 1471}%
\special{pa 3421 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 3241 1471 3421 1157 3604 1471 3241 1471
% 
\special{pn 4}%
\special{pa 3241 1471}%
\special{pa 3421 1157}%
\special{pa 3604 1471}%
\special{pa 3241 1471}%
\special{pa 3421 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 3421 1157 3604 843 3785 1157 3421 1157
% 
\special{pn 4}%
\special{pa 3421 1157}%
\special{pa 3604 843}%
\special{pa 3785 1157}%
\special{pa 3421 1157}%
\special{pa 3604 843}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 4801 1471 4075 1471 4438 843 4801 1471
% 
\special{pn 4}%
\special{pa 4801 1471}%
\special{pa 4075 1471}%
\special{pa 4438 843}%
\special{pa 4801 1471}%
\special{pa 4075 1471}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 4438 1471 4620 1157 4802 1471 4438 1471
% 
\special{pn 4}%
\special{pa 4438 1471}%
\special{pa 4620 1157}%
\special{pa 4802 1471}%
\special{pa 4438 1471}%
\special{pa 4620 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 4438 1471 4620 1157 4802 1471 4438 1471
% 
\special{pn 4}%
\special{pa 4438 1471}%
\special{pa 4620 1157}%
\special{pa 4802 1471}%
\special{pa 4438 1471}%
\special{pa 4620 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 4438 1471 4620 1157 4802 1471 4438 1471
% 
\special{pn 4}%
\special{pa 4438 1471}%
\special{pa 4620 1157}%
\special{pa 4802 1471}%
\special{pa 4438 1471}%
\special{pa 4620 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 4438 1471 4620 1157 4802 1471 4438 1471
% 
\special{pn 4}%
\special{pa 4438 1471}%
\special{pa 4620 1157}%
\special{pa 4802 1471}%
\special{pa 4438 1471}%
\special{pa 4620 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 4438 1471 4620 1157 4802 1471 4438 1471
% 
\special{pn 4}%
\special{pa 4438 1471}%
\special{pa 4620 1157}%
\special{pa 4802 1471}%
\special{pa 4438 1471}%
\special{pa 4620 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 4075 1471 4257 1157 4439 1471 4075 1471
% 
\special{pn 4}%
\special{pa 4075 1471}%
\special{pa 4257 1157}%
\special{pa 4439 1471}%
\special{pa 4075 1471}%
\special{pa 4257 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 4075 1471 4257 1157 4439 1471 4075 1471
% 
\special{pn 4}%
\special{pa 4075 1471}%
\special{pa 4257 1157}%
\special{pa 4439 1471}%
\special{pa 4075 1471}%
\special{pa 4257 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 4075 1471 4257 1157 4439 1471 4075 1471
% 
\special{pn 4}%
\special{pa 4075 1471}%
\special{pa 4257 1157}%
\special{pa 4439 1471}%
\special{pa 4075 1471}%
\special{pa 4257 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 4075 1471 4257 1157 4439 1471 4075 1471
% 
\special{pn 4}%
\special{pa 4075 1471}%
\special{pa 4257 1157}%
\special{pa 4439 1471}%
\special{pa 4075 1471}%
\special{pa 4257 1157}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 4257 1157 4438 843 4620 1157 4257 1157
% 
\special{pn 4}%
\special{pa 4257 1157}%
\special{pa 4438 843}%
\special{pa 4620 1157}%
\special{pa 4257 1157}%
\special{pa 4438 843}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 4768 2589 4042 2589 4405 1961 4768 2589
% 
\special{pn 4}%
\special{pa 4768 2589}%
\special{pa 4042 2589}%
\special{pa 4405 1961}%
\special{pa 4768 2589}%
\special{pa 4042 2589}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 4405 2589 4587 2274 4769 2589 4405 2589
% 
\special{pn 4}%
\special{pa 4405 2589}%
\special{pa 4587 2274}%
\special{pa 4769 2589}%
\special{pa 4405 2589}%
\special{pa 4587 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 4405 2589 4587 2274 4769 2589 4405 2589
% 
\special{pn 4}%
\special{pa 4405 2589}%
\special{pa 4587 2274}%
\special{pa 4769 2589}%
\special{pa 4405 2589}%
\special{pa 4587 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 4405 2589 4587 2274 4769 2589 4405 2589
% 
\special{pn 4}%
\special{pa 4405 2589}%
\special{pa 4587 2274}%
\special{pa 4769 2589}%
\special{pa 4405 2589}%
\special{pa 4587 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 4405 2589 4587 2274 4769 2589 4405 2589
% 
\special{pn 4}%
\special{pa 4405 2589}%
\special{pa 4587 2274}%
\special{pa 4769 2589}%
\special{pa 4405 2589}%
\special{pa 4587 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 4405 2589 4587 2274 4769 2589 4405 2589
% 
\special{pn 4}%
\special{pa 4405 2589}%
\special{pa 4587 2274}%
\special{pa 4769 2589}%
\special{pa 4405 2589}%
\special{pa 4587 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 4042 2589 4224 2274 4406 2589 4042 2589
% 
\special{pn 4}%
\special{pa 4042 2589}%
\special{pa 4224 2274}%
\special{pa 4406 2589}%
\special{pa 4042 2589}%
\special{pa 4224 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 4042 2589 4224 2274 4406 2589 4042 2589
% 
\special{pn 4}%
\special{pa 4042 2589}%
\special{pa 4224 2274}%
\special{pa 4406 2589}%
\special{pa 4042 2589}%
\special{pa 4224 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 4042 2589 4224 2274 4406 2589 4042 2589
% 
\special{pn 4}%
\special{pa 4042 2589}%
\special{pa 4224 2274}%
\special{pa 4406 2589}%
\special{pa 4042 2589}%
\special{pa 4224 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 4042 2589 4224 2274 4406 2589 4042 2589
% 
\special{pn 4}%
\special{pa 4042 2589}%
\special{pa 4224 2274}%
\special{pa 4406 2589}%
\special{pa 4042 2589}%
\special{pa 4224 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 4224 2274 4405 1961 4587 2274 4224 2274
% 
\special{pn 4}%
\special{pa 4224 2274}%
\special{pa 4405 1961}%
\special{pa 4587 2274}%
\special{pa 4224 2274}%
\special{pa 4405 1961}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 3933 2589 3208 2589 3571 1961 3933 2589
% 
\special{pn 4}%
\special{pa 3933 2589}%
\special{pa 3208 2589}%
\special{pa 3571 1961}%
\special{pa 3933 2589}%
\special{pa 3208 2589}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 3571 2589 3752 2274 3933 2589 3571 2589
% 
\special{pn 4}%
\special{pa 3571 2589}%
\special{pa 3752 2274}%
\special{pa 3933 2589}%
\special{pa 3571 2589}%
\special{pa 3752 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 3571 2589 3752 2274 3933 2589 3571 2589
% 
\special{pn 4}%
\special{pa 3571 2589}%
\special{pa 3752 2274}%
\special{pa 3933 2589}%
\special{pa 3571 2589}%
\special{pa 3752 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 3571 2589 3752 2274 3933 2589 3571 2589
% 
\special{pn 4}%
\special{pa 3571 2589}%
\special{pa 3752 2274}%
\special{pa 3933 2589}%
\special{pa 3571 2589}%
\special{pa 3752 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 3571 2589 3752 2274 3933 2589 3571 2589
% 
\special{pn 4}%
\special{pa 3571 2589}%
\special{pa 3752 2274}%
\special{pa 3933 2589}%
\special{pa 3571 2589}%
\special{pa 3752 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 3571 2589 3752 2274 3933 2589 3571 2589
% 
\special{pn 4}%
\special{pa 3571 2589}%
\special{pa 3752 2274}%
\special{pa 3933 2589}%
\special{pa 3571 2589}%
\special{pa 3752 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 3208 2589 3388 2274 3571 2589 3208 2589
% 
\special{pn 4}%
\special{pa 3208 2589}%
\special{pa 3388 2274}%
\special{pa 3571 2589}%
\special{pa 3208 2589}%
\special{pa 3388 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 3208 2589 3388 2274 3571 2589 3208 2589
% 
\special{pn 4}%
\special{pa 3208 2589}%
\special{pa 3388 2274}%
\special{pa 3571 2589}%
\special{pa 3208 2589}%
\special{pa 3388 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 3208 2589 3388 2274 3571 2589 3208 2589
% 
\special{pn 4}%
\special{pa 3208 2589}%
\special{pa 3388 2274}%
\special{pa 3571 2589}%
\special{pa 3208 2589}%
\special{pa 3388 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 3208 2589 3388 2274 3571 2589 3208 2589
% 
\special{pn 4}%
\special{pa 3208 2589}%
\special{pa 3388 2274}%
\special{pa 3571 2589}%
\special{pa 3208 2589}%
\special{pa 3388 2274}%
\special{fp}%
% POLYGON 3 0 3 0 Black White
% 4 3388 2274 3571 1961 3752 2274 3388 2274
% 
\special{pn 4}%
\special{pa 3388 2274}%
\special{pa 3571 1961}%
\special{pa 3752 2274}%
\special{pa 3388 2274}%
\special{pa 3571 1961}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 6 1570 1471 1933 1471 1933 1471 1750 1156 1750 1156 1931 840
% 
\special{pn 20}%
\special{pa 1570 1471}%
\special{pa 1933 1471}%
\special{fp}%
\special{pa 1933 1471}%
\special{pa 1750 1156}%
\special{fp}%
\special{pa 1750 1156}%
\special{pa 1931 840}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 6 2405 1471 2584 1156 2584 1156 2948 1156 2948 1156 2766 842
% 
\special{pn 20}%
\special{pa 2405 1471}%
\special{pa 2584 1156}%
\special{fp}%
\special{pa 2584 1156}%
\special{pa 2948 1156}%
\special{fp}%
\special{pa 2948 1156}%
\special{pa 2766 842}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 8 3238 1471 3602 1471 3602 1471 3420 1156 3420 1156 3784 1156 3784 1156 3602 842
% 
\special{pn 20}%
\special{pa 3238 1471}%
\special{pa 3602 1471}%
\special{fp}%
\special{pa 3602 1471}%
\special{pa 3420 1156}%
\special{fp}%
\special{pa 3420 1156}%
\special{pa 3784 1156}%
\special{fp}%
\special{pa 3784 1156}%
\special{pa 3602 842}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 8 4075 1471 4437 1471 4437 1471 4618 1156 4618 1156 4255 1156 4255 1156 4437 842
% 
\special{pn 20}%
\special{pa 4075 1471}%
\special{pa 4437 1471}%
\special{fp}%
\special{pa 4437 1471}%
\special{pa 4618 1156}%
\special{fp}%
\special{pa 4618 1156}%
\special{pa 4255 1156}%
\special{fp}%
\special{pa 4255 1156}%
\special{pa 4437 842}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 8 700 2589 881 2274 881 2274 1065 2589 1065 2589 1242 2274 1242 2274 1062 1960
% 
\special{pn 20}%
\special{pa 700 2589}%
\special{pa 881 2274}%
\special{fp}%
\special{pa 881 2274}%
\special{pa 1065 2589}%
\special{fp}%
\special{pa 1065 2589}%
\special{pa 1242 2274}%
\special{fp}%
\special{pa 1242 2274}%
\special{pa 1062 1960}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 6 1534 2589 1898 2589 1898 2589 2079 2274 2079 2274 1898 1960
% 
\special{pn 20}%
\special{pa 1534 2589}%
\special{pa 1898 2589}%
\special{fp}%
\special{pa 1898 2589}%
\special{pa 2079 2274}%
\special{fp}%
\special{pa 2079 2274}%
\special{pa 1898 1960}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 4 2370 2589 3097 2589 3097 2589 2733 1960
% 
\special{pn 20}%
\special{pa 2370 2589}%
\special{pa 3097 2589}%
\special{fp}%
\special{pa 3097 2589}%
\special{pa 2733 1960}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 8 3205 2589 3932 2589 3932 2589 3751 2274 3751 2274 3387 2274 3387 2274 3569 1960
% 
\special{pn 20}%
\special{pa 3205 2589}%
\special{pa 3932 2589}%
\special{fp}%
\special{pa 3932 2589}%
\special{pa 3751 2274}%
\special{fp}%
\special{pa 3751 2274}%
\special{pa 3387 2274}%
\special{fp}%
\special{pa 3387 2274}%
\special{pa 3569 1960}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 8 4041 2589 4222 2274 4222 2274 4406 2589 4406 2589 4768 2589 4768 2589 4404 1960
% 
\special{pn 20}%
\special{pa 4041 2589}%
\special{pa 4222 2274}%
\special{fp}%
\special{pa 4222 2274}%
\special{pa 4406 2589}%
\special{fp}%
\special{pa 4406 2589}%
\special{pa 4768 2589}%
\special{fp}%
\special{pa 4768 2589}%
\special{pa 4404 1960}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1271 905 1271 947 2 0 0 0
% $w^*_1$
\put(12.7100,-9.4700){\makebox(0,0)[lb]{$w^*_1$}}%
% STR 2 0 3 0 Black White
% 4 2106 905 2106 947 2 0 0 0
% $w^*_2$
\put(21.0600,-9.4700){\makebox(0,0)[lb]{$w^*_2$}}%
% STR 2 0 3 0 Black White
% 4 2942 905 2942 947 2 0 0 0
% $w^*_3$
\put(29.4200,-9.4700){\makebox(0,0)[lb]{$w^*_3$}}%
% STR 2 0 3 0 Black White
% 4 3778 905 3778 947 2 0 0 0
% $w^*_4$
\put(37.7800,-9.4700){\makebox(0,0)[lb]{$w^*_4$}}%
% STR 2 0 3 0 Black White
% 4 4612 905 4612 947 2 0 0 0
% $w^*_5$
\put(46.1200,-9.4700){\makebox(0,0)[lb]{$w^*_5$}}%
% STR 2 0 3 0 Black White
% 4 1238 2065 1238 2107 2 0 0 0
% $w^*_6$
\put(12.3800,-21.0700){\makebox(0,0)[lb]{$w^*_6$}}%
% STR 2 0 3 0 Black White
% 4 2073 2065 2073 2107 2 0 0 0
% $w^*_7$
\put(20.7300,-21.0700){\makebox(0,0)[lb]{$w^*_7$}}%
% STR 2 0 3 0 Black White
% 4 2909 2065 2909 2107 2 0 0 0
% $w^*_8$
\put(29.0900,-21.0700){\makebox(0,0)[lb]{$w^*_8$}}%
% STR 2 0 3 0 Black White
% 4 3745 2065 3745 2107 2 0 0 0
% $w^*_9$
\put(37.4500,-21.0700){\makebox(0,0)[lb]{$w^*_9$}}%
% STR 2 0 3 0 Black White
% 4 4579 2065 4579 2107 2 0 0 0
% $w^*_{10}$
\put(45.7900,-21.0700){\makebox(0,0)[lb]{$w^*_{10}$}}%
\end{picture}}%


==> decompositionsmall2.tex <==
%WinTpicVersion4.30a
{\unitlength 0.1in%
\begin{picture}( 41.2900, 24.1000)(  7.1900,-24.3000)%
% POLYGON 2 0 3 0 Black White
% 4 790 2385 1021 1980 1257 2385 790 2385
% 
\special{pn 8}%
\special{pa 790 2385}%
\special{pa 1021 1980}%
\special{pa 1257 2385}%
\special{pa 790 2385}%
\special{pa 1021 1980}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 790 2385 1021 1980 1257 2385 790 2385
% 
\special{pn 8}%
\special{pa 790 2385}%
\special{pa 1021 1980}%
\special{pa 1257 2385}%
\special{pa 790 2385}%
\special{pa 1021 1980}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 790 2385 1021 1980 1257 2385 790 2385
% 
\special{pn 8}%
\special{pa 790 2385}%
\special{pa 1021 1980}%
\special{pa 1257 2385}%
\special{pa 790 2385}%
\special{pa 1021 1980}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 790 2385 1021 1980 1257 2385 790 2385
% 
\special{pn 8}%
\special{pa 790 2385}%
\special{pa 1021 1980}%
\special{pa 1257 2385}%
\special{pa 790 2385}%
\special{pa 1021 1980}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1021 1980 1255 1577 1489 1980 1021 1980
% 
\special{pn 8}%
\special{pa 1021 1980}%
\special{pa 1255 1577}%
\special{pa 1489 1980}%
\special{pa 1021 1980}%
\special{pa 1255 1577}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1709 2392 1709 2430 1 0 0 0
% $b$
\put(17.0900,-24.3000){\makebox(0,0)[lt]{$b$}}%
% STR 2 0 3 0 Black White
% 4 1166 1418 1166 1457 2 0 0 0
% $a$
\put(11.6600,-14.5700){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 0 Black White
% 4 744 2392 744 2430 1 0 0 0
% $O$
\put(7.4400,-24.3000){\makebox(0,0)[lt]{$O$}}%
% POLYGON 2 0 3 0 Black White
% 4 974 1064 1091 862 1208 1064 974 1064
% 
\special{pn 8}%
\special{pa 974 1064}%
\special{pa 1091 862}%
\special{pa 1208 1064}%
\special{pa 974 1064}%
\special{pa 1091 862}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 974 1064 1091 862 1208 1064 974 1064
% 
\special{pn 8}%
\special{pa 974 1064}%
\special{pa 1091 862}%
\special{pa 1208 1064}%
\special{pa 974 1064}%
\special{pa 1091 862}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 974 1064 1091 862 1208 1064 974 1064
% 
\special{pn 8}%
\special{pa 974 1064}%
\special{pa 1091 862}%
\special{pa 1208 1064}%
\special{pa 974 1064}%
\special{pa 1091 862}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 974 1064 1091 862 1208 1064 974 1064
% 
\special{pn 8}%
\special{pa 974 1064}%
\special{pa 1091 862}%
\special{pa 1208 1064}%
\special{pa 974 1064}%
\special{pa 1091 862}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 743 1064 858 862 975 1064 743 1064
% 
\special{pn 8}%
\special{pa 743 1064}%
\special{pa 858 862}%
\special{pa 975 1064}%
\special{pa 743 1064}%
\special{pa 858 862}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 743 1064 858 862 975 1064 743 1064
% 
\special{pn 8}%
\special{pa 743 1064}%
\special{pa 858 862}%
\special{pa 975 1064}%
\special{pa 743 1064}%
\special{pa 858 862}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 743 1064 858 862 975 1064 743 1064
% 
\special{pn 8}%
\special{pa 743 1064}%
\special{pa 858 862}%
\special{pa 975 1064}%
\special{pa 743 1064}%
\special{pa 858 862}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 743 1064 858 862 975 1064 743 1064
% 
\special{pn 8}%
\special{pa 743 1064}%
\special{pa 858 862}%
\special{pa 975 1064}%
\special{pa 743 1064}%
\special{pa 858 862}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 719 1068 719 1087 1 0 0 0
% $O$
\put(7.1900,-10.8700){\makebox(0,0)[lt]{$O$}}%
% POLYGON 2 0 3 0 Black White
% 4 1673 1063 1208 1063 1440 660 1673 1063
% 
\special{pn 8}%
\special{pa 1673 1063}%
\special{pa 1208 1063}%
\special{pa 1440 660}%
\special{pa 1673 1063}%
\special{pa 1208 1063}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1440 1063 1557 861 1673 1063 1440 1063
% 
\special{pn 8}%
\special{pa 1440 1063}%
\special{pa 1557 861}%
\special{pa 1673 1063}%
\special{pa 1440 1063}%
\special{pa 1557 861}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1440 1063 1557 861 1673 1063 1440 1063
% 
\special{pn 8}%
\special{pa 1440 1063}%
\special{pa 1557 861}%
\special{pa 1673 1063}%
\special{pa 1440 1063}%
\special{pa 1557 861}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1440 1063 1557 861 1673 1063 1440 1063
% 
\special{pn 8}%
\special{pa 1440 1063}%
\special{pa 1557 861}%
\special{pa 1673 1063}%
\special{pa 1440 1063}%
\special{pa 1557 861}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1440 1063 1557 861 1673 1063 1440 1063
% 
\special{pn 8}%
\special{pa 1440 1063}%
\special{pa 1557 861}%
\special{pa 1673 1063}%
\special{pa 1440 1063}%
\special{pa 1557 861}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1208 1063 1324 861 1440 1063 1208 1063
% 
\special{pn 8}%
\special{pa 1208 1063}%
\special{pa 1324 861}%
\special{pa 1440 1063}%
\special{pa 1208 1063}%
\special{pa 1324 861}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1208 1063 1324 861 1440 1063 1208 1063
% 
\special{pn 8}%
\special{pa 1208 1063}%
\special{pa 1324 861}%
\special{pa 1440 1063}%
\special{pa 1208 1063}%
\special{pa 1324 861}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1208 1063 1324 861 1440 1063 1208 1063
% 
\special{pn 8}%
\special{pa 1208 1063}%
\special{pa 1324 861}%
\special{pa 1440 1063}%
\special{pa 1208 1063}%
\special{pa 1324 861}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1208 1063 1324 861 1440 1063 1208 1063
% 
\special{pn 8}%
\special{pa 1208 1063}%
\special{pa 1324 861}%
\special{pa 1440 1063}%
\special{pa 1208 1063}%
\special{pa 1324 861}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1324 861 1440 660 1557 861 1324 861
% 
\special{pn 8}%
\special{pa 1324 861}%
\special{pa 1440 660}%
\special{pa 1557 861}%
\special{pa 1324 861}%
\special{pa 1440 660}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1667 1066 1667 1086 1 0 0 0
% $b$
\put(16.6700,-10.8600){\makebox(0,0)[lt]{$b$}}%
% POLYGON 2 0 3 0 Black White
% 4 1440 660 974 660 1208 256 1440 660
% 
\special{pn 8}%
\special{pa 1440 660}%
\special{pa 974 660}%
\special{pa 1208 256}%
\special{pa 1440 660}%
\special{pa 974 660}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 974 660 1091 457 1208 660 974 660
% 
\special{pn 8}%
\special{pa 974 660}%
\special{pa 1091 457}%
\special{pa 1208 660}%
\special{pa 974 660}%
\special{pa 1091 457}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1207 660 1324 457 1440 660 1207 660
% 
\special{pn 8}%
\special{pa 1207 660}%
\special{pa 1324 457}%
\special{pa 1440 660}%
\special{pa 1207 660}%
\special{pa 1324 457}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1091 457 1208 254 1324 457 1091 457
% 
\special{pn 8}%
\special{pa 1091 457}%
\special{pa 1208 254}%
\special{pa 1324 457}%
\special{pa 1091 457}%
\special{pa 1208 254}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1166 180 1166 200 2 0 0 0
% $a$
\put(11.6600,-2.0000){\makebox(0,0)[lb]{$a$}}%
% LINE 0 0 3 0 Black White
% 2 3490 20 3490 20
% 
\special{pn 20}%
\special{pa 3490 20}%
\special{pa 3490 20}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 2 1205 1062 1322 861
% 
\special{pn 20}%
\special{pa 1205 1062}%
\special{pa 1322 861}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 2 1322 861 1548 861
% 
\special{pn 20}%
\special{pa 1322 861}%
\special{pa 1548 861}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 2 1548 861 1435 655
% 
\special{pn 20}%
\special{pa 1548 861}%
\special{pa 1435 655}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 2 1435 655 1210 258
% 
\special{pn 20}%
\special{pa 1435 655}%
\special{pa 1210 258}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 2960 1043 3193 639 3426 1043 2960 1043
% 
\special{pn 8}%
\special{pa 2960 1043}%
\special{pa 3193 639}%
\special{pa 3426 1043}%
\special{pa 2960 1043}%
\special{pa 3193 639}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 2960 1043 3193 639 3426 1043 2960 1043
% 
\special{pn 8}%
\special{pa 2960 1043}%
\special{pa 3193 639}%
\special{pa 3426 1043}%
\special{pa 2960 1043}%
\special{pa 3193 639}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 2960 1043 3193 639 3426 1043 2960 1043
% 
\special{pn 8}%
\special{pa 2960 1043}%
\special{pa 3193 639}%
\special{pa 3426 1043}%
\special{pa 2960 1043}%
\special{pa 3193 639}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 2495 1043 2726 639 2961 1043 2495 1043
% 
\special{pn 8}%
\special{pa 2495 1043}%
\special{pa 2726 639}%
\special{pa 2961 1043}%
\special{pa 2495 1043}%
\special{pa 2726 639}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 2495 1043 2726 639 2961 1043 2495 1043
% 
\special{pn 8}%
\special{pa 2495 1043}%
\special{pa 2726 639}%
\special{pa 2961 1043}%
\special{pa 2495 1043}%
\special{pa 2726 639}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 2495 1043 2726 639 2961 1043 2495 1043
% 
\special{pn 8}%
\special{pa 2495 1043}%
\special{pa 2726 639}%
\special{pa 2961 1043}%
\special{pa 2495 1043}%
\special{pa 2726 639}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 2495 1043 2726 639 2961 1043 2495 1043
% 
\special{pn 8}%
\special{pa 2495 1043}%
\special{pa 2726 639}%
\special{pa 2961 1043}%
\special{pa 2495 1043}%
\special{pa 2726 639}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 2726 639 2960 235 3193 639 2726 639
% 
\special{pn 8}%
\special{pa 2726 639}%
\special{pa 2960 235}%
\special{pa 3193 639}%
\special{pa 2726 639}%
\special{pa 2960 235}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3413 1050 3413 1088 1 0 0 0
% $b$
\put(34.1300,-10.8800){\makebox(0,0)[lt]{$b$}}%
% STR 2 0 3 0 Black White
% 4 2918 132 2918 171 2 0 0 0
% $a$
\put(29.1800,-1.7100){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 0 Black White
% 4 2449 1050 2449 1088 1 0 0 0
% $O$
\put(24.4900,-10.8800){\makebox(0,0)[lt]{$O$}}%
% LINE 0 0 3 0 Black White
% 2 2478 1036 2723 634
% 
\special{pn 20}%
\special{pa 2478 1036}%
\special{pa 2723 634}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 2 2723 634 2948 1036
% 
\special{pn 20}%
\special{pa 2723 634}%
\special{pa 2948 1036}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 2 2948 1036 3184 634
% 
\special{pn 20}%
\special{pa 2948 1036}%
\special{pa 3184 634}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 2 3184 634 2958 223
% 
\special{pn 20}%
\special{pa 3184 634}%
\special{pa 2958 223}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 2 857 861 1082 861
% 
\special{pn 20}%
\special{pa 857 861}%
\special{pa 1082 861}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 2 1092 454 1317 454
% 
\special{pn 20}%
\special{pa 1092 454}%
\special{pa 1317 454}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 2813 2365 3047 1961 3280 2365 2813 2365
% 
\special{pn 8}%
\special{pa 2813 2365}%
\special{pa 3047 1961}%
\special{pa 3280 2365}%
\special{pa 2813 2365}%
\special{pa 3047 1961}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 2813 2365 3047 1961 3280 2365 2813 2365
% 
\special{pn 8}%
\special{pa 2813 2365}%
\special{pa 3047 1961}%
\special{pa 3280 2365}%
\special{pa 2813 2365}%
\special{pa 3047 1961}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 2813 2365 3047 1961 3280 2365 2813 2365
% 
\special{pn 8}%
\special{pa 2813 2365}%
\special{pa 3047 1961}%
\special{pa 3280 2365}%
\special{pa 2813 2365}%
\special{pa 3047 1961}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 2349 2365 2580 1961 2815 2365 2349 2365
% 
\special{pn 8}%
\special{pa 2349 2365}%
\special{pa 2580 1961}%
\special{pa 2815 2365}%
\special{pa 2349 2365}%
\special{pa 2580 1961}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 2349 2365 2580 1961 2815 2365 2349 2365
% 
\special{pn 8}%
\special{pa 2349 2365}%
\special{pa 2580 1961}%
\special{pa 2815 2365}%
\special{pa 2349 2365}%
\special{pa 2580 1961}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 2349 2365 2580 1961 2815 2365 2349 2365
% 
\special{pn 8}%
\special{pa 2349 2365}%
\special{pa 2580 1961}%
\special{pa 2815 2365}%
\special{pa 2349 2365}%
\special{pa 2580 1961}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 2349 2365 2580 1961 2815 2365 2349 2365
% 
\special{pn 8}%
\special{pa 2349 2365}%
\special{pa 2580 1961}%
\special{pa 2815 2365}%
\special{pa 2349 2365}%
\special{pa 2580 1961}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 2580 1961 2813 1558 3047 1961 2580 1961
% 
\special{pn 8}%
\special{pa 2580 1961}%
\special{pa 2813 1558}%
\special{pa 3047 1961}%
\special{pa 2580 1961}%
\special{pa 2813 1558}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3267 2372 3267 2410 1 0 0 0
% $b$
\put(32.6700,-24.1000){\makebox(0,0)[lt]{$b$}}%
% STR 2 0 3 0 Black White
% 4 2743 1418 2743 1457 2 0 0 0
% $a$
\put(27.4300,-14.5700){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 0 Black White
% 4 2302 2372 2302 2410 1 0 0 0
% $O$
\put(23.0200,-24.1000){\makebox(0,0)[lt]{$O$}}%
% POLYGON 2 0 3 0 Black White
% 4 4381 2365 4615 1961 4848 2365 4381 2365
% 
\special{pn 8}%
\special{pa 4381 2365}%
\special{pa 4615 1961}%
\special{pa 4848 2365}%
\special{pa 4381 2365}%
\special{pa 4615 1961}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 4381 2365 4615 1961 4848 2365 4381 2365
% 
\special{pn 8}%
\special{pa 4381 2365}%
\special{pa 4615 1961}%
\special{pa 4848 2365}%
\special{pa 4381 2365}%
\special{pa 4615 1961}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 4381 2365 4615 1961 4848 2365 4381 2365
% 
\special{pn 8}%
\special{pa 4381 2365}%
\special{pa 4615 1961}%
\special{pa 4848 2365}%
\special{pa 4381 2365}%
\special{pa 4615 1961}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3917 2365 4148 1961 4383 2365 3917 2365
% 
\special{pn 8}%
\special{pa 3917 2365}%
\special{pa 4148 1961}%
\special{pa 4383 2365}%
\special{pa 3917 2365}%
\special{pa 4148 1961}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3917 2365 4148 1961 4383 2365 3917 2365
% 
\special{pn 8}%
\special{pa 3917 2365}%
\special{pa 4148 1961}%
\special{pa 4383 2365}%
\special{pa 3917 2365}%
\special{pa 4148 1961}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3917 2365 4148 1961 4383 2365 3917 2365
% 
\special{pn 8}%
\special{pa 3917 2365}%
\special{pa 4148 1961}%
\special{pa 4383 2365}%
\special{pa 3917 2365}%
\special{pa 4148 1961}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 3917 2365 4148 1961 4383 2365 3917 2365
% 
\special{pn 8}%
\special{pa 3917 2365}%
\special{pa 4148 1961}%
\special{pa 4383 2365}%
\special{pa 3917 2365}%
\special{pa 4148 1961}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 4148 1961 4381 1558 4615 1961 4148 1961
% 
\special{pn 8}%
\special{pa 4148 1961}%
\special{pa 4381 1558}%
\special{pa 4615 1961}%
\special{pa 4148 1961}%
\special{pa 4381 1558}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4835 2372 4835 2410 1 0 0 0
% $b$
\put(48.3500,-24.1000){\makebox(0,0)[lt]{$b$}}%
% STR 2 0 3 0 Black White
% 4 4321 1418 4321 1457 2 0 0 0
% $a$
\put(43.2100,-14.5700){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 0 Black White
% 4 3870 2372 3870 2410 1 0 0 0
% $O$
\put(38.7000,-24.1000){\makebox(0,0)[lt]{$O$}}%
% LINE 0 0 3 0 Black White
% 2 1254 2368 1489 1966
% 
\special{pn 20}%
\special{pa 1254 2368}%
\special{pa 1489 1966}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 2 2351 2358 2577 1957
% 
\special{pn 20}%
\special{pa 2351 2358}%
\special{pa 2577 1957}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 2 2577 1957 3037 1957
% 
\special{pn 20}%
\special{pa 2577 1957}%
\special{pa 3037 1957}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 2 3037 1957 2802 1555
% 
\special{pn 20}%
\special{pa 3037 1957}%
\special{pa 2802 1555}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 2 3910 2358 4370 1555
% 
\special{pn 20}%
\special{pa 3910 2358}%
\special{pa 4370 1555}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 2 4145 1957 4596 1957
% 
\special{pn 20}%
\special{pa 4145 1957}%
\special{pa 4596 1957}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1450 376 1450 425 2 0 0 0
% $w$
\put(14.5000,-4.2500){\makebox(0,0)[lb]{$w$}}%
% STR 2 0 3 0 Black White
% 4 3429 340 3429 438 2 0 0 0
% $\tilde{w}$
\put(34.2900,-4.3800){\makebox(0,0)[lb]{$\tilde{w}$}}%
% STR 2 0 3 0 Black White
% 4 1607 1643 1607 1741 2 0 0 0
% $w_1$
\put(16.0700,-17.4100){\makebox(0,0)[lb]{$w_1$}}%
% STR 2 0 3 0 Black White
% 4 3233 1614 3233 1712 2 0 0 0
% $w_2$
\put(32.3300,-17.1200){\makebox(0,0)[lb]{$w_2$}}%
% STR 2 0 3 0 Black White
% 4 4782 1614 4782 1712 2 0 0 0
% $w_3$
\put(47.8200,-17.1200){\makebox(0,0)[lb]{$w_3$}}%
% POLYGON 2 0 3 0 Black White
% 4 1250 2385 1481 1980 1717 2385 1250 2385
% 
\special{pn 8}%
\special{pa 1250 2385}%
\special{pa 1481 1980}%
\special{pa 1717 2385}%
\special{pa 1250 2385}%
\special{pa 1481 1980}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1250 2385 1481 1980 1717 2385 1250 2385
% 
\special{pn 8}%
\special{pa 1250 2385}%
\special{pa 1481 1980}%
\special{pa 1717 2385}%
\special{pa 1250 2385}%
\special{pa 1481 1980}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1250 2385 1481 1980 1717 2385 1250 2385
% 
\special{pn 8}%
\special{pa 1250 2385}%
\special{pa 1481 1980}%
\special{pa 1717 2385}%
\special{pa 1250 2385}%
\special{pa 1481 1980}%
\special{fp}%
% POLYGON 2 0 3 0 Black White
% 4 1250 2385 1481 1980 1717 2385 1250 2385
% 
\special{pn 8}%
\special{pa 1250 2385}%
\special{pa 1481 1980}%
\special{pa 1717 2385}%
\special{pa 1250 2385}%
\special{pa 1481 1980}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 4 790 2390 780 2380 1240 2390 1240 2390
% 
\special{pn 20}%
\special{pa 790 2390}%
\special{pa 780 2380}%
\special{fp}%
\special{pa 1240 2390}%
\special{pa 1240 2390}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 2 790 2380 1230 2380
% 
\special{pn 20}%
\special{pa 790 2380}%
\special{pa 1230 2380}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1090 850 970 670
% 
\special{pn 8}%
\special{pa 1090 850}%
\special{pa 970 670}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 970 660 840 860
% 
\special{pn 8}%
\special{pa 970 660}%
\special{pa 840 860}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 2 1080 870 1200 1060
% 
\special{pn 20}%
\special{pa 1080 870}%
\special{pa 1200 1060}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 2 1250 1590 1470 1980
% 
\special{pn 20}%
\special{pa 1250 1590}%
\special{pa 1470 1980}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 4 840 860 840 860 840 860 740 1070
% 
\special{pn 20}%
\special{pa 840 860}%
\special{pa 840 860}%
\special{fp}%
\special{pa 840 860}%
\special{pa 740 1070}%
\special{fp}%
\end{picture}}%

